An Open RAN Framework for the Dynamic Control of 5G Service Level Agreements

The heterogeneity of use cases that next-generation wireless systems need to support calls for flexible and programmable networks that can autonomously adapt to the application requirements. Specifically, traffic flows that support critical applications (e.g., vehicular control or safety communications) often come with a requirement in terms of guaranteed performance. At the same time, others are more elastic and can adapt to the resources made available by the network (e.g., video streaming). To this end, the Open Radio Access Network (RAN) paradigm is seen as an enabler of dynamic control and adaptation of the protocol stack of 3rd Generation Partnership Project (3GPP) networks in the 5th Generation (5G) and beyond. Through its embodiment in the O-RAN alliance specifications, it introduces the Ran Intelligent Controllers (RICs), which enable closed-loop control, leveraging a rich set of RAN Key Performance Measurements (KPMs) to build a representation of the network and enforcing dynamic control through the configuration of 3GPP-defined stack parameters. In this paper, we leverage the Open RAN closed-loop control capabilities to design, implement, and evaluate multiple data-driven and dynamic Service Level Agreement (SLA) enforcement policies, capable of adapting the RAN semi-persistent scheduling patterns to match users requirements. To do so, we implement semi-persistent scheduling capabilities in the OpenAirInterface (OAI) 5G stack, as well as an easily extensible and customizable version of the Open RAN E2 interface that connects the OAI base stations to the near-real-time RIC. We deploy and test our framework on Colosseum, a large-scale hardware-in-the-loop channel emulator. Results confirm the effectiveness of the proposed Open RAN-based solution in managing SLA in near-real-time.

==> figures/elastic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
my axis style,
width=\fwidth,
height=0.959\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel={Time $t$ [s]},
ymin=0,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, anchor=north west, at={(0.01,1.02)}},
legend columns=3
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.07\\
0.0936141014099121	0.08\\
0.193855047225952	0.082\\
0.293514013290405	0.0814285714285714\\
0.393515586853027	0.08\\
0.493653297424316	0.0811111111111111\\
0.593805551528931	0.08\\
0.69382119178772	0.08\\
0.793875455856323	0.0766666666666667\\
0.894087791442871	0.0755555555555556\\
0.99407958984375	0.0744444444444444\\
1.0993971824646	0.0733333333333333\\
1.1943793296814	0.0711111111111111\\
1.29439115524292	0.0711111111111111\\
1.39450240135193	0.07\\
1.49455165863037	0.0688888888888889\\
1.59462237358093	0.0666666666666667\\
1.69482636451721	0.0666666666666667\\
1.79481244087219	0.0655555555555556\\
1.89486956596375	0.0644444444444444\\
1.99530220031738	0.0633333333333333\\
2.0950825214386	0.0633333333333333\\
2.19519901275635	0.0622222222222222\\
2.29538583755493	0.0611111111111111\\
2.39542078971863	0.0588888888888889\\
2.49553775787354	0.0577777777777778\\
2.59565734863281	0.0566666666666667\\
2.69569730758667	0.0555555555555556\\
2.79583430290222	0.0533333333333333\\
2.89589405059814	0.0522222222222222\\
2.99597263336182	0.0511111111111111\\
3.0961172580719	0.05\\
3.19614028930664	0.0477777777777778\\
3.2963399887085	0.0477777777777778\\
3.3963828086853	0.0477777777777778\\
3.49642181396484	0.0477777777777778\\
3.59650778770447	0.0466666666666667\\
3.69670367240906	0.0477777777777778\\
3.79670453071594	0.0477777777777778\\
3.89680123329163	0.0477777777777778\\
3.99714851379395	0.0466666666666667\\
4.09706044197083	0.0477777777777778\\
4.19707417488098	0.0477777777777778\\
4.29715490341187	0.0477777777777778\\
4.39726090431213	0.0466666666666667\\
4.49729990959167	0.0466666666666667\\
4.59740495681763	0.0455555555555556\\
4.6974618434906	0.0444444444444444\\
4.79756760597229	0.0433333333333333\\
4.89764356613159	0.0433333333333333\\
4.99774861335754	0.0422222222222222\\
5.0978844165802	0.0411111111111111\\
5.19789242744446	0.0388888888888889\\
5.29808044433594	0.0388888888888889\\
5.39816927909851	0.0388888888888889\\
5.49818634986877	0.0377777777777778\\
5.59834694862366	0.0333333333333333\\
5.69842767715454	0.0288888888888889\\
5.79859066009521	0.0244444444444444\\
5.89888715744019	0.02\\
6.13471674919128	0.0155555555555556\\
6.37597274780273	0.0122222222222222\\
6.61238837242126	0.00777777777777778\\
6.84843063354492	0.00333333333333333\\
7.08441352844238	0\\
7.32039380073547	0\\
7.55634927749634	0.00333333333333333\\
7.79235577583313	0.00333333333333333\\
8.02833342552185	0.00333333333333333\\
8.2643837928772	0.00444444444444444\\
8.50034785270691	0.00444444444444444\\
8.73642706871033	0.00444444444444444\\
8.97241282463074	0.00444444444444444\\
9.20890593528748	0.00444444444444444\\
9.44460415840149	0.00444444444444444\\
9.68047904968262	0.00111111111111111\\
9.91654181480408	0.00111111111111111\\
10.15247797966	0.00666666666666667\\
10.3885915279388	0.00555555555555556\\
10.6245698928833	0.00555555555555556\\
10.8605816364288	0.00666666666666667\\
11.0964603424072	0.00666666666666667\\
11.3324790000916	0.00666666666666667\\
11.5684247016907	0.00666666666666667\\
11.8043866157532	0.00666666666666667\\
12.0405189990997	0.00666666666666667\\
12.281751871109	0.00111111111111111\\
12.5188703536987	0.00111111111111111\\
12.75475025177	0.00444444444444444\\
12.9907820224762	0.00333333333333333\\
13.2274506092072	0.00333333333333333\\
13.4644420146942	0.00444444444444444\\
13.7004089355469	0.00444444444444444\\
13.9366631507874	0.00444444444444444\\
14.1725699901581	0.00444444444444444\\
14.4083876609802	0.00444444444444444\\
14.6443808078766	0.0111111111111111\\
14.880490064621	0.00777777777777778\\
15.1163799762726	0.00777777777777778\\
15.3578274250031	0.01\\
15.5948007106781	0.00888888888888889\\
15.830819606781	0.00888888888888889\\
16.0667634010315	0.00888888888888889\\
16.3032548427582	0.00888888888888889\\
16.5405542850494	0.00888888888888889\\
16.7763900756836	0.00222222222222222\\
17.0124135017395	0.00222222222222222\\
17.2485275268555	0.00222222222222222\\
17.4843578338623	0\\
17.7204358577728	0\\
17.9748957157135	0\\
18.2108156681061	0\\
18.451868057251	0.00555555555555556\\
18.6886191368103	0.00555555555555556\\
18.9244592189789	0.00555555555555556\\
19.1604270935059	0.00666666666666667\\
19.3964092731476	0.00666666666666667\\
19.6325232982635	0.00666666666666667\\
19.8684115409851	0.00666666666666667\\
20.1044702529907	0.00666666666666667\\
20.3405117988586	0.00666666666666667\\
20.5763268470764	0.00111111111111111\\
20.8124208450317	0.00111111111111111\\
21.0486209392548	0.00444444444444444\\
21.2896201610565	0.00333333333333333\\
21.5268995761871	0.00333333333333333\\
21.7627985477448	0.00444444444444444\\
21.9987270832062	0.00444444444444444\\
22.2346687316895	0.00444444444444444\\
22.4707982540131	0.00444444444444444\\
22.7067863941193	0.00444444444444444\\
22.9478144645691	0.00444444444444444\\
23.1848392486572	0.00111111111111111\\
23.4205148220062	0.00111111111111111\\
23.6565103530884	0.00444444444444444\\
23.8923716545105	0.00333333333333333\\
24.128607749939	0.00333333333333333\\
24.3644533157349	0.00333333333333333\\
24.600399017334	0.00333333333333333\\
24.8367981910706	0.00333333333333333\\
25.0825290679932	0.00333333333333333\\
25.3192307949066	0.00333333333333333\\
25.5564408302307	0.00666666666666667\\
25.7923741340637	0.00333333333333333\\
26.0284147262573	0.00333333333333333\\
26.2644281387329	0.00444444444444444\\
26.5005598068237	0.00444444444444444\\
26.7363777160645	0.00444444444444444\\
26.9723951816559	0.00444444444444444\\
27.2083904743195	1.26888888888889\\
27.4497311115265	1.78222222222222\\
27.6867513656616	2.47555555555556\\
27.92276263237	3.44444444444444\\
28.1586725711823	4.39333333333333\\
28.4126372337341	6.05666666666667\\
28.6646409034729	7.70777777777778\\
28.9165058135986	9.36666666666667\\
29.1686460971832	10.9\\
29.4209172725677	11.33\\
29.6727697849274	12.2822222222222\\
29.9245407581329	13.2822222222222\\
30.1765878200531	14.0011111111111\\
30.4286267757416	14.7177777777778\\
30.6805019378662	14.7511111111111\\
30.9327585697174	14.7366666666667\\
31.1846406459808	14.6066666666667\\
31.4366557598114	14.6355555555556\\
31.6938371658325	14.5044444444444\\
31.9446408748627	14.6866666666667\\
32.1965119838715	14.5822222222222\\
32.4486393928528	14.5111111111111\\
32.7006480693817	14.52\\
32.9526083469391	14.5133333333333\\
33.204638004303	14.55\\
33.4618325233459	14.6933333333333\\
33.7149789333344	14.8022222222222\\
33.9669439792633	14.9055555555556\\
34.2188696861267	14.9333333333333\\
34.4709753990173	15.0133333333333\\
34.7229454517365	14.98\\
34.9748113155365	14.9788888888889\\
35.2269933223724	14.95\\
35.4788870811462	14.92\\
35.7308161258698	14.9277777777778\\
35.9829602241516	14.9544444444444\\
36.2366473674774	14.9788888888889\\
36.4885036945343	14.9788888888889\\
36.7405881881714	15.0044444444444\\
36.9926607608795	15.0888888888889\\
37.2446825504303	15.0911111111111\\
37.4965891838074	15.1033333333333\\
37.7486183643341	15.13\\
38.000518321991	15.1444444444444\\
38.2526526451111	14.8966666666667\\
38.5046966075897	14.7477777777778\\
38.7565603256226	14.5611111111111\\
39.0086641311646	14.5355555555556\\
39.2605292797089	14.5633333333333\\
39.513179063797	14.5722222222222\\
39.7646496295929	14.5733333333333\\
40.0165898799896	14.5988888888889\\
40.268533706665	14.5855555555556\\
40.5257565975189	14.8311111111111\\
40.7766523361206	14.9811111111111\\
41.0285177230835	15.1722222222222\\
41.2806475162506	14.9977777777778\\
41.5326173305511	14.8966666666667\\
41.7846174240112	14.8444444444444\\
42.0365025997162	14.8666666666667\\
42.2885718345642	14.86\\
42.545818567276	14.7411111111111\\
42.7989168167114	14.74\\
43.0509705543518	14.67\\
43.3029670715332	14.6477777777778\\
43.5549459457397	14.8388888888889\\
43.8069927692413	14.8711111111111\\
44.0589241981506	14.6988888888889\\
44.3109347820282	14.6544444444444\\
44.5628490447998	14.6533333333333\\
44.8147671222687	14.7088888888889\\
45.0720143318176	14.7044444444444\\
45.3280069828033	14.7555555555556\\
45.5788533687592	14.7333333333333\\
45.8309781551361	14.7355555555556\\
46.0830466747284	14.7833333333333\\
46.3349394798279	15.0077777777778\\
46.5889854431152	15.0133333333333\\
46.8430318832397	15.0233333333333\\
47.0949611663818	15.0811111111111\\
47.3468706607819	15.0666666666667\\
47.5988738536835	15.0611111111111\\
47.8527173995972	14.8611111111111\\
48.1102073192596	14.7211111111111\\
48.3630650043488	14.4922222222222\\
48.6149873733521	14.3622222222222\\
48.8670084476471	14.3933333333333\\
49.1188642978668	14.38\\
49.3708035945892	14.4044444444444\\
49.6280624866486	14.4111111111111\\
49.880740404129	14.4333333333333\\
50.1590821743011	14.6722222222222\\
50.4109647274017	14.7977777777778\\
50.6686775684357	15.0177777777778\\
50.9207231998444	15.1388888888889\\
51.1749353408813	15.1233333333333\\
51.4270000457764	15.0977777777778\\
51.6806206703186	15.0933333333333\\
51.9326233863831	15.1022222222222\\
52.1899242401123	15.0888888888889\\
52.4406137466431	15.0111111111111\\
52.6925671100616	14.8522222222222\\
52.9445674419403	14.8288888888889\\
53.1967601776123	14.8266666666667\\
53.4487006664276	14.83\\
53.7009327411652	14.8011111111111\\
53.9526133537292	14.7877777777778\\
54.2045321464539	14.7933333333333\\
54.4566171169281	14.7088888888889\\
54.7086982727051	14.7755555555556\\
54.9605510234833	14.87\\
55.2124617099762	14.9177777777778\\
55.4697048664093	14.9233333333333\\
55.7206432819366	14.9422222222222\\
55.9725103378296	14.8255555555556\\
56.2246322631836	14.8055555555556\\
56.4765286445618	14.8011111111111\\
56.7336959838867	14.8911111111111\\
56.9845843315125	14.8533333333333\\
57.2366333007812	14.9333333333333\\
57.4884963035583	14.8844444444444\\
57.7405753135681	14.8622222222222\\
57.9925723075867	14.8277777777778\\
58.2446613311768	15.0077777777778\\
58.4965319633484	15.0288888888889\\
58.7485656738281	14.9433333333333\\
59.0005900859833	14.9511111111111\\
59.252521276474	15.0133333333333\\
59.5045766830444	14.9844444444444\\
59.7565889358521	15.03\\
60.0086491107941	15.0566666666667\\
60.2605657577515	15.0933333333333\\
60.512565612793	15.0666666666667\\
60.7649128437042	15.0588888888889\\
61.0165200233459	15.1266666666667\\
61.2684581279755	15.1066666666667\\
61.5206294059753	15.0866666666667\\
61.7725126743317	15.1\\
62.0245943069458	15.08\\
62.2816739082336	15.0722222222222\\
62.5349636077881	15.05\\
62.7868185043335	15.0555555555556\\
63.0389671325684	15.0511111111111\\
63.2960374355316	15.0533333333333\\
63.5468437671661	15.0544444444444\\
63.8040854930878	15.0566666666667\\
64.056732416153	13.38\\
64.3136913776398	11.7166666666667\\
64.5647714138031	10.0411111111111\\
64.8166253566742	8.36444444444444\\
65.0686776638031	6.69222222222222\\
65.3045818805695	5.02111111111111\\
65.5404386520386	3.34444444444444\\
65.7764475345612	1.67333333333333\\
66.0125269889832	0.00333333333333333\\
66.2486665248871	0.00333333333333333\\
66.4844107627869	0\\
66.7203843593597	0\\
66.9564335346222	0.00111111111111111\\
67.1980834007263	0.00111111111111111\\
67.4347472190857	0.00111111111111111\\
67.6712365150452	0.00111111111111111\\
67.9083654880524	0.00111111111111111\\
68.1445093154907	0.00888888888888889\\
68.3803691864014	0.00888888888888889\\
68.6168274879456	0.00888888888888889\\
68.8575413227081	0.0111111111111111\\
69.0947957038879	0.01\\
69.3307528495789	0.01\\
69.5666389465332	0.01\\
69.803569316864	0.01\\
70.0404787063599	0.01\\
70.2765157222748	0.00222222222222222\\
70.512512922287	0.00222222222222222\\
70.7537441253662	0.00555555555555555\\
70.9906949996948	0.00333333333333333\\
71.2267866134644	0.00333333333333333\\
71.4627165794373	0.00444444444444444\\
71.6987454891205	0.00444444444444444\\
71.934773683548	0.00444444444444444\\
72.1709547042847	0.00444444444444444\\
72.4067840576172	0.00444444444444444\\
72.6427314281464	0.00444444444444444\\
72.8787846565247	0.00111111111111111\\
73.1148025989532	0.00111111111111111\\
73.3507096767426	0.00333333333333333\\
73.5867214202881	0.00222222222222222\\
73.8232448101044	0.00222222222222222\\
74.0655562877655	0.00222222222222222\\
74.3027601242065	0.00222222222222222\\
74.5387318134308	0.00222222222222222\\
74.7746794223785	0.00222222222222222\\
75.0107555389404	0.00222222222222222\\
75.2467160224915	0.00555555555555555\\
75.4827871322632	0.00333333333333333\\
75.7288794517517	0.00333333333333333\\
75.9643976688385	0.00444444444444444\\
76.2003660202026	0.00444444444444444\\
76.4364016056061	0.00444444444444444\\
76.672384262085	0.00444444444444444\\
76.9083442687988	0.00444444444444444\\
77.1448128223419	0.00777777777777778\\
77.3804979324341	0.00444444444444444\\
77.6265501976013	0.00444444444444444\\
77.862672328949	0.00555555555555556\\
78.0986371040344	0.00444444444444444\\
78.3346126079559	0.00444444444444444\\
78.570643901825	0.00444444444444444\\
78.8121037483215	0.00444444444444444\\
79.0484161376953	0.00444444444444444\\
79.28453373909	0.00111111111111111\\
79.3217842578888	0.00111111111111111\\
79.4218647480011	0.00111111111111111\\
79.5219492912292	0\\
79.6220610141754	0\\
79.7221193313599	0\\
79.822158575058	0\\
79.9230000972748	0\\
80.022442817688	0\\
80.1225039958954	0\\
80.2227253913879	0\\
80.3226790428162	0\\
80.4226877689362	0\\
};
\addlegendentry{UE1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.09\\
0.0936141014099121	0.0933333333333333\\
0.193855047225952	0.096\\
0.293514013290405	0.0942857142857143\\
0.393515586853027	0.0933333333333333\\
0.493653297424316	0.0933333333333333\\
0.593805551528931	0.0922222222222222\\
0.69382119178772	0.0922222222222222\\
0.793875455856323	0.09\\
0.894087791442871	0.0877777777777778\\
0.99407958984375	0.0866666666666667\\
1.0993971824646	0.0855555555555556\\
1.1943793296814	0.0844444444444444\\
1.29439115524292	0.0833333333333333\\
1.39450240135193	0.0822222222222222\\
1.49455165863037	0.0811111111111111\\
1.59462237358093	0.0788888888888889\\
1.69482636451721	0.0777777777777778\\
1.79481244087219	0.0766666666666667\\
1.89486956596375	0.0755555555555556\\
1.99530220031738	0.0744444444444444\\
2.0950825214386	0.0733333333333333\\
2.19519901275635	0.0722222222222222\\
2.29538583755493	0.0711111111111111\\
2.39542078971863	0.0688888888888889\\
2.49553775787354	0.0677777777777778\\
2.59565734863281	0.0666666666666667\\
2.69569730758667	0.0644444444444444\\
2.79583430290222	0.0622222222222222\\
2.89589405059814	0.06\\
2.99597263336182	0.0577777777777778\\
3.0961172580719	0.0555555555555556\\
3.19614028930664	0.0533333333333333\\
3.2963399887085	0.0522222222222222\\
3.3963828086853	0.0511111111111111\\
3.49642181396484	0.05\\
3.59650778770447	0.05\\
3.69670367240906	0.05\\
3.79670453071594	0.05\\
3.89680123329163	0.05\\
3.99714851379395	0.05\\
4.09706044197083	0.05\\
4.19707417488098	0.05\\
4.29715490341187	0.05\\
4.39726090431213	0.05\\
4.49729990959167	0.05\\
4.59740495681763	0.05\\
4.6974618434906	0.05\\
4.79756760597229	0.05\\
4.89764356613159	0.0488888888888889\\
4.99774861335754	0.0477777777777778\\
5.0978844165802	0.0466666666666667\\
5.19789242744446	0.0455555555555556\\
5.29808044433594	0.0444444444444444\\
5.39816927909851	0.0433333333333333\\
5.49818634986877	0.0411111111111111\\
5.59834694862366	0.0355555555555556\\
5.69842767715454	0.03\\
5.79859066009521	0.0255555555555556\\
5.89888715744019	0.0211111111111111\\
6.13471674919128	0.0166666666666667\\
6.37597274780273	0.0122222222222222\\
6.61238837242126	0.00777777777777778\\
6.84843063354492	0.00333333333333333\\
7.08441352844238	0\\
7.32039380073547	0\\
7.55634927749634	0.00333333333333333\\
7.79235577583313	0.00333333333333333\\
8.02833342552185	0.00333333333333333\\
8.2643837928772	0.00444444444444444\\
8.50034785270691	0.00444444444444444\\
8.73642706871033	0.00444444444444444\\
8.97241282463074	0.00444444444444444\\
9.20890593528748	0.00444444444444444\\
9.44460415840149	0.00444444444444444\\
9.68047904968262	0.00111111111111111\\
9.91654181480408	0.00111111111111111\\
10.15247797966	0.00666666666666667\\
10.3885915279388	0.00555555555555556\\
10.6245698928833	0.00555555555555556\\
10.8605816364288	0.00666666666666667\\
11.0964603424072	0.00666666666666667\\
11.3324790000916	0.00666666666666667\\
11.5684247016907	0.00666666666666667\\
11.8043866157532	0.00666666666666667\\
12.0405189990997	0.00666666666666667\\
12.281751871109	0.00111111111111111\\
12.5188703536987	0.00111111111111111\\
12.75475025177	0.00444444444444444\\
12.9907820224762	0.00333333333333333\\
13.2274506092072	0.00333333333333333\\
13.4644420146942	0.00444444444444444\\
13.7004089355469	0.00444444444444444\\
13.9366631507874	0.00444444444444444\\
14.1725699901581	0.00444444444444444\\
14.4083876609802	0.00444444444444444\\
14.6443808078766	0.0133333333333333\\
14.880490064621	0.01\\
15.1163799762726	0.01\\
15.3578274250031	0.0122222222222222\\
15.5948007106781	0.0111111111111111\\
15.830819606781	0.0111111111111111\\
16.0667634010315	0.0111111111111111\\
16.3032548427582	0.0111111111111111\\
16.5405542850494	0.0111111111111111\\
16.7763900756836	1.02111111111111\\
17.0124135017395	2.04222222222222\\
17.2485275268555	3.20222222222222\\
17.4843578338623	4.33777777777778\\
17.7204358577728	5.49888888888889\\
17.9748957157135	6.57\\
18.2108156681061	7.73111111111111\\
18.451868057251	8.88222222222222\\
18.6886191368103	10.0211111111111\\
18.9244592189789	10.1411111111111\\
19.1604270935059	10.2588888888889\\
19.3964092731476	10.2377777777778\\
19.6325232982635	10.2388888888889\\
19.8684115409851	10.2177777777778\\
20.1044702529907	10.2866666666667\\
20.3405117988586	10.2866666666667\\
20.5763268470764	10.2955555555556\\
20.8124208450317	10.3177777777778\\
21.0486209392548	10.34\\
21.2896201610565	10.3633333333333\\
21.5268995761871	10.3866666666667\\
21.7627985477448	10.39\\
21.9987270832062	10.3888888888889\\
22.2346687316895	10.3877777777778\\
22.4707982540131	10.3655555555556\\
22.7067863941193	10.3444444444444\\
22.9478144645691	10.3222222222222\\
23.1848392486572	10.3\\
23.4205148220062	10.2988888888889\\
23.6565103530884	10.2977777777778\\
23.8923716545105	10.3155555555556\\
24.128607749939	10.3377777777778\\
24.3644533157349	10.36\\
24.600399017334	10.3811111111111\\
24.8367981910706	10.4022222222222\\
25.0825290679932	10.4255555555556\\
25.3192307949066	10.4477777777778\\
25.5564408302307	10.4255555555556\\
25.7923741340637	10.4033333333333\\
26.0284147262573	10.3833333333333\\
26.2644281387329	10.3622222222222\\
26.5005598068237	10.3422222222222\\
26.7363777160645	10.3222222222222\\
26.9723951816559	10.3033333333333\\
27.2083904743195	10.3022222222222\\
27.4497311115265	10.28\\
27.6867513656616	10.2622222222222\\
27.92276263237	10.0877777777778\\
28.1586725711823	10.0833333333333\\
28.4126372337341	9.96\\
28.6646409034729	9.86777777777778\\
28.9165058135986	9.68777777777778\\
29.1686460971832	9.34555555555556\\
29.4209172725677	9.09222222222222\\
29.6727697849274	8.96666666666667\\
29.9245407581329	8.44\\
30.1765878200531	8.09222222222222\\
30.4286267757416	7.56111111111111\\
30.6805019378662	7.19444444444444\\
30.9327585697174	6.95111111111111\\
31.1846406459808	6.83777777777778\\
31.4366557598114	6.95888888888889\\
31.6938371658325	7.01444444444444\\
31.9446408748627	6.91111111111111\\
32.1965119838715	7.16444444444444\\
32.4486393928528	6.94222222222222\\
32.7006480693817	6.75333333333333\\
32.9526083469391	6.62111111111111\\
33.204638004303	6.34\\
33.4618325233459	6.52666666666667\\
33.7149789333344	6.65888888888889\\
33.9669439792633	6.67777777777778\\
34.2188696861267	6.81111111111111\\
34.4709753990173	6.99666666666667\\
34.7229454517365	7.65777777777778\\
34.9748113155365	8.28555555555556\\
35.2269933223724	8.77444444444444\\
35.4788870811462	9.09888888888889\\
35.7308161258698	9.05555555555556\\
35.9829602241516	8.77888888888889\\
36.2366473674774	8.50777777777778\\
36.4885036945343	8.07\\
36.7405881881714	7.63333333333333\\
36.9926607608795	6.92\\
37.2446825504303	6.34444444444444\\
37.4965891838074	5.77777777777778\\
37.7486183643341	5.54333333333333\\
38.000518321991	5.16777777777778\\
38.2526526451111	5.25444444444444\\
38.5046966075897	5.30888888888889\\
38.7565603256226	5.67444444444444\\
39.0086641311646	5.82\\
39.2605292797089	6.08222222222222\\
39.513179063797	5.74111111111111\\
39.7646496295929	5.46\\
40.0165898799896	5.03444444444444\\
40.268533706665	4.67444444444444\\
40.5257565975189	4.06222222222222\\
40.7766523361206	3.53888888888889\\
41.0285177230835	2.93555555555556\\
41.2806475162506	3.03777777777778\\
41.5326173305511	3.30444444444444\\
41.7846174240112	4.12333333333333\\
42.0365025997162	4.35888888888889\\
42.2885718345642	4.6\\
42.545818567276	4.76111111111111\\
42.7989168167114	4.94\\
43.0509705543518	5.42111111111111\\
43.3029670715332	5.93666666666667\\
43.5549459457397	5.98\\
43.8069927692413	5.97777777777778\\
44.0589241981506	5.95\\
44.3109347820282	6.44\\
44.5628490447998	6.56\\
44.8147671222687	6.62\\
45.0720143318176	6.74333333333333\\
45.3280069828033	6.48222222222222\\
45.5788533687592	6.49444444444444\\
45.8309781551361	6.58777777777778\\
46.0830466747284	6.66555555555555\\
46.3349394798279	6.60777777777778\\
46.5889854431152	6.54333333333333\\
46.8430318832397	6.45333333333333\\
47.0949611663818	6.46222222222222\\
47.3468706607819	6.51888888888889\\
47.5988738536835	6.55333333333333\\
47.8527173995972	6.64666666666667\\
48.1102073192596	6.64555555555556\\
48.3630650043488	6.72222222222222\\
48.6149873733521	6.84111111111111\\
48.8670084476471	6.59333333333333\\
49.1188642978668	6.72222222222222\\
49.3708035945892	6.78555555555556\\
49.6280624866486	6.79555555555555\\
49.880740404129	6.86888888888889\\
50.1590821743011	6.47444444444444\\
50.4109647274017	6.11555555555556\\
50.6686775684357	5.97777777777778\\
50.9207231998444	6.03333333333333\\
51.1749353408813	6.52888888888889\\
51.4270000457764	6.93333333333333\\
51.6806206703186	7.38\\
51.9326233863831	7.74444444444444\\
52.1899242401123	8.13333333333333\\
52.4406137466431	8.55222222222222\\
52.6925671100616	8.97222222222222\\
52.9445674419403	9.05555555555556\\
53.1967601776123	9.03888888888889\\
53.4487006664276	8.86111111111111\\
53.7009327411652	8.82777777777778\\
53.9526133537292	8.88444444444444\\
54.2045321464539	8.80333333333333\\
54.4566171169281	8.86777777777778\\
54.7086982727051	8.79111111111111\\
54.9605510234833	8.70777777777778\\
55.2124617099762	8.66666666666667\\
55.4697048664093	8.61555555555555\\
55.7206432819366	8.72333333333333\\
55.9725103378296	8.72333333333333\\
56.2246322631836	8.65\\
56.4765286445618	8.66777777777778\\
56.7336959838867	8.55777777777778\\
56.9845843315125	8.58111111111111\\
57.2366333007812	8.64\\
57.4884963035583	8.67333333333333\\
57.7405753135681	8.71888888888889\\
57.9925723075867	8.69777777777778\\
58.2446613311768	8.73888888888889\\
58.4965319633484	8.76777777777778\\
58.7485656738281	8.76111111111111\\
59.0005900859833	8.82333333333333\\
59.252521276474	8.86777777777778\\
59.5045766830444	8.83222222222222\\
59.7565889358521	8.81222222222222\\
60.0086491107941	8.76888888888889\\
60.2605657577515	8.80111111111111\\
60.512565612793	8.86\\
60.7649128437042	8.89333333333333\\
61.0165200233459	9.05111111111111\\
61.2684581279755	9.12555555555555\\
61.5206294059753	9.18666666666667\\
61.7725126743317	9.25333333333333\\
62.0245943069458	9.38666666666667\\
62.2816739082336	9.50444444444444\\
62.5349636077881	9.54555555555556\\
62.7868185043335	9.55777777777778\\
63.0389671325684	9.56888888888889\\
63.2960374355316	9.57\\
63.5468437671661	9.45222222222222\\
63.8040854930878	9.40222222222222\\
64.056732416153	9.51666666666667\\
64.3136913776398	9.41555555555555\\
64.5647714138031	9.48555555555555\\
64.8166253566742	9.54666666666667\\
65.0686776638031	9.54111111111111\\
65.3045818805695	9.61777777777778\\
65.5404386520386	9.68555555555556\\
65.7764475345612	9.78666666666667\\
66.0125269889832	9.8\\
66.2486665248871	9.72777777777778\\
66.4844107627869	9.87222222222222\\
66.7203843593597	9.82333333333333\\
66.9564335346222	9.81555555555556\\
67.1980834007263	9.89777777777778\\
67.4347472190857	9.80888888888889\\
67.6712365150452	9.76222222222222\\
67.9083654880524	9.78333333333333\\
68.1445093154907	9.85444444444444\\
68.3803691864014	9.89555555555555\\
68.6168274879456	9.84\\
68.8575413227081	9.82333333333333\\
69.0947957038879	9.82222222222222\\
69.3307528495789	9.78777777777778\\
69.5666389465332	9.85444444444444\\
69.803569316864	9.88333333333333\\
70.0404787063599	9.86333333333333\\
70.2765157222748	9.86444444444444\\
70.512512922287	9.88111111111111\\
70.7537441253662	9.93\\
70.9906949996948	9.97\\
71.2267866134644	9.89333333333333\\
71.4627165794373	9.78666666666667\\
71.6987454891205	9.77888888888889\\
71.934773683548	9.75111111111111\\
72.1709547042847	9.81444444444444\\
72.4067840576172	9.84777777777778\\
72.6427314281464	9.76777777777778\\
72.8787846565247	8.65777777777778\\
73.1148025989532	7.52666666666667\\
73.3507096767426	6.50555555555555\\
73.5867214202881	5.49777777777778\\
73.8232448101044	4.4\\
74.0655562877655	3.30555555555556\\
74.3027601242065	2.20777777777778\\
74.5387318134308	1.07333333333333\\
74.7746794223785	0.00555555555555556\\
75.0107555389404	0.00444444444444444\\
75.2467160224915	0.00777777777777778\\
75.4827871322632	0.00333333333333333\\
75.7288794517517	0.00333333333333333\\
75.9643976688385	0.00444444444444444\\
76.2003660202026	0.00444444444444444\\
76.4364016056061	0.00444444444444444\\
76.672384262085	0.00444444444444444\\
76.9083442687988	0.00444444444444444\\
77.1448128223419	0.00888888888888889\\
77.3804979324341	0.00555555555555556\\
77.6265501976013	0.00555555555555556\\
77.862672328949	0.00666666666666667\\
78.0986371040344	0.00555555555555556\\
78.3346126079559	0.00555555555555556\\
78.570643901825	0.00555555555555556\\
78.8121037483215	0.00555555555555556\\
79.0484161376953	0.00555555555555556\\
79.28453373909	0.00111111111111111\\
79.3217842578888	0.00111111111111111\\
79.4218647480011	0.00111111111111111\\
79.5219492912292	0\\
79.6220610141754	0\\
79.7221193313599	0\\
79.822158575058	0\\
79.9230000972748	0\\
80.022442817688	0\\
80.1225039958954	0\\
80.2227253913879	0\\
80.3226790428162	0\\
80.4226877689362	0\\
};
\addlegendentry{UE2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.07\\
0.0936141014099121	0.08\\
0.193855047225952	0.082\\
0.293514013290405	0.0814285714285714\\
0.393515586853027	0.08\\
0.493653297424316	0.0811111111111111\\
0.593805551528931	0.08\\
0.69382119178772	0.08\\
0.793875455856323	0.0766666666666667\\
0.894087791442871	0.0755555555555556\\
0.99407958984375	0.0744444444444444\\
1.0993971824646	0.0733333333333333\\
1.1943793296814	0.0711111111111111\\
1.29439115524292	0.0711111111111111\\
1.39450240135193	0.07\\
1.49455165863037	0.0688888888888889\\
1.59462237358093	0.0666666666666667\\
1.69482636451721	0.0666666666666667\\
1.79481244087219	0.0655555555555556\\
1.89486956596375	0.0644444444444444\\
1.99530220031738	0.0633333333333333\\
2.0950825214386	0.0633333333333333\\
2.19519901275635	0.0622222222222222\\
2.29538583755493	0.0611111111111111\\
2.39542078971863	0.0588888888888889\\
2.49553775787354	0.0577777777777778\\
2.59565734863281	0.0566666666666667\\
2.69569730758667	0.0555555555555556\\
2.79583430290222	0.0533333333333333\\
2.89589405059814	0.0522222222222222\\
2.99597263336182	0.0511111111111111\\
3.0961172580719	0.05\\
3.19614028930664	0.0477777777777778\\
3.2963399887085	0.0477777777777778\\
3.3963828086853	0.0477777777777778\\
3.49642181396484	0.0477777777777778\\
3.59650778770447	0.0466666666666667\\
3.69670367240906	0.0477777777777778\\
3.79670453071594	0.0477777777777778\\
3.89680123329163	0.0477777777777778\\
3.99714851379395	0.0466666666666667\\
4.09706044197083	0.0477777777777778\\
4.19707417488098	0.0477777777777778\\
4.29715490341187	0.0477777777777778\\
4.39726090431213	0.0466666666666667\\
4.49729990959167	0.0466666666666667\\
4.59740495681763	0.0455555555555556\\
4.6974618434906	0.0444444444444444\\
4.79756760597229	0.0433333333333333\\
4.89764356613159	0.0433333333333333\\
4.99774861335754	0.0422222222222222\\
5.0978844165802	0.0411111111111111\\
5.19789242744446	0.0388888888888889\\
5.29808044433594	0.0388888888888889\\
5.39816927909851	0.0566666666666667\\
5.49818634986877	1.21555555555556\\
5.59834694862366	1.78\\
5.69842767715454	2.35666666666667\\
5.79859066009521	2.92111111111111\\
5.89888715744019	3.5\\
6.13471674919128	4.06666666666667\\
6.37597274780273	4.62111111111111\\
6.61238837242126	5.20555555555555\\
6.84843063354492	5.75555555555555\\
7.08441352844238	5.16333333333333\\
7.32039380073547	5.16555555555555\\
7.55634927749634	5.15555555555555\\
7.79235577583313	5.15888888888889\\
8.02833342552185	5.16111111111111\\
8.2643837928772	5.20222222222222\\
8.50034785270691	5.25444444444444\\
8.73642706871033	5.27\\
8.97241282463074	5.30555555555556\\
9.20890593528748	5.35\\
9.44460415840149	5.39666666666667\\
9.68047904968262	5.44333333333333\\
9.91654181480408	5.49\\
10.15247797966	5.49\\
10.3885915279388	5.46222222222222\\
10.6245698928833	5.46888888888889\\
10.8605816364288	5.47666666666667\\
11.0964603424072	5.45333333333333\\
11.3324790000916	5.45333333333333\\
11.5684247016907	5.45333333333333\\
11.8043866157532	5.45333333333333\\
12.0405189990997	5.44666666666667\\
12.281751871109	5.47555555555555\\
12.5188703536987	5.44666666666667\\
12.75475025177	5.44666666666667\\
12.9907820224762	5.43111111111111\\
13.2274506092072	5.40555555555556\\
13.4644420146942	5.39777777777778\\
13.7004089355469	5.35\\
13.9366631507874	5.3\\
14.1725699901581	5.28555555555556\\
14.4083876609802	5.23444444444444\\
14.6443808078766	5.28888888888889\\
14.880490064621	5.28222222222222\\
15.1163799762726	5.30111111111111\\
15.3578274250031	5.34777777777778\\
15.5948007106781	5.35888888888889\\
15.830819606781	5.40444444444444\\
16.0667634010315	5.43666666666667\\
16.3032548427582	5.41555555555555\\
16.5405542850494	5.46666666666667\\
16.7763900756836	5.46777777777778\\
17.0124135017395	5.34666666666667\\
17.2485275268555	5.30555555555556\\
17.4843578338623	5.28\\
17.7204358577728	5.24222222222222\\
17.9748957157135	5.20666666666667\\
18.2108156681061	5.18666666666667\\
18.451868057251	5.19\\
18.6886191368103	5.15555555555556\\
18.9244592189789	5.12555555555556\\
19.1604270935059	5.24444444444444\\
19.3964092731476	5.23888888888889\\
19.6325232982635	5.24777777777778\\
19.8684115409851	5.24\\
20.1044702529907	5.23222222222222\\
20.3405117988586	5.22555555555556\\
20.5763268470764	5.21888888888889\\
20.8124208450317	5.21222222222222\\
21.0486209392548	5.23777777777778\\
21.2896201610565	5.15777777777778\\
21.5268995761871	5.17555555555556\\
21.7627985477448	5.16666666666667\\
21.9987270832062	5.16444444444444\\
22.2346687316895	5.16333333333333\\
22.4707982540131	5.16111111111111\\
22.7067863941193	5.16\\
22.9478144645691	5.17111111111111\\
23.1848392486572	5.18222222222222\\
23.4205148220062	5.27222222222222\\
23.6565103530884	5.30444444444444\\
23.8923716545105	5.34\\
24.128607749939	5.38555555555555\\
24.3644533157349	5.43\\
24.600399017334	5.41777777777778\\
24.8367981910706	5.46111111111111\\
25.0825290679932	5.49444444444444\\
25.3192307949066	5.49444444444444\\
25.5564408302307	5.46222222222222\\
25.7923741340637	5.40888888888889\\
26.0284147262573	5.38\\
26.2644281387329	5.34\\
26.5005598068237	5.29777777777778\\
26.7363777160645	5.31222222222222\\
26.9723951816559	5.27\\
27.2083904743195	5.22444444444444\\
27.4497311115265	5.05222222222222\\
27.6867513656616	4.96\\
27.92276263237	4.82777777777778\\
28.1586725711823	4.69333333333333\\
28.4126372337341	4.25444444444444\\
28.6646409034729	3.86333333333333\\
28.9165058135986	3.40111111111111\\
29.1686460971832	2.93111111111111\\
29.4209172725677	2.41777777777778\\
29.6727697849274	2.03222222222222\\
29.9245407581329	1.59444444444444\\
30.1765878200531	1.22111111111111\\
30.4286267757416	0.825555555555556\\
30.6805019378662	0.743333333333333\\
30.9327585697174	0.615555555555556\\
31.1846406459808	0.551111111111111\\
31.4366557598114	0.497777777777778\\
31.6938371658325	0.508888888888889\\
31.9446408748627	0.543333333333333\\
32.1965119838715	0.632222222222222\\
32.4486393928528	0.996666666666667\\
32.7006480693817	1.40666666666667\\
32.9526083469391	1.79\\
33.204638004303	2.21\\
33.4618325233459	2.32888888888889\\
33.7149789333344	2.51\\
33.9669439792633	2.56888888888889\\
34.2188696861267	2.67222222222222\\
34.4709753990173	2.67888888888889\\
34.7229454517365	2.36222222222222\\
34.9748113155365	2.02555555555556\\
35.2269933223724	1.68333333333333\\
35.4788870811462	1.30111111111111\\
35.7308161258698	1.23\\
35.9829602241516	1.08444444444444\\
36.2366473674774	1.04888888888889\\
36.4885036945343	0.942222222222222\\
36.7405881881714	0.917777777777778\\
36.9926607608795	1.28222222222222\\
37.2446825504303	1.59444444444444\\
37.4965891838074	1.97666666666667\\
37.7486183643341	2.31666666666667\\
38.000518321991	2.68666666666667\\
38.2526526451111	2.90111111111111\\
38.5046966075897	2.93888888888889\\
38.7565603256226	2.96333333333333\\
39.0086641311646	2.94555555555556\\
39.2605292797089	2.58\\
39.513179063797	2.62444444444444\\
39.7646496295929	2.59444444444444\\
40.0165898799896	2.63111111111111\\
40.268533706665	2.62333333333333\\
40.5257565975189	2.76\\
40.7766523361206	3.11888888888889\\
41.0285177230835	3.45666666666667\\
41.2806475162506	3.49777777777778\\
41.5326173305511	3.53333333333333\\
41.7846174240112	3.21111111111111\\
42.0365025997162	3.24\\
42.2885718345642	3.21\\
42.545818567276	3.22\\
42.7989168167114	3.23\\
43.0509705543518	2.85333333333333\\
43.3029670715332	2.51888888888889\\
43.5549459457397	2.47666666666667\\
43.8069927692413	2.43555555555556\\
44.0589241981506	2.37444444444444\\
44.3109347820282	2.04666666666667\\
44.5628490447998	2.05777777777778\\
44.8147671222687	2.06\\
45.0720143318176	2.04111111111111\\
45.3280069828033	2.40777777777778\\
45.5788533687592	2.40222222222222\\
45.8309781551361	2.40333333333333\\
46.0830466747284	2.41666666666667\\
46.3349394798279	2.42\\
46.5889854431152	2.42222222222222\\
46.8430318832397	2.38333333333333\\
47.0949611663818	2.37666666666667\\
47.3468706607819	2.40555555555556\\
47.5988738536835	2.42\\
47.8527173995972	2.43111111111111\\
48.1102073192596	2.45222222222222\\
48.3630650043488	2.47444444444444\\
48.6149873733521	2.53333333333333\\
48.8670084476471	2.84222222222222\\
49.1188642978668	2.88444444444444\\
49.3708035945892	2.91333333333333\\
49.6280624866486	2.89111111111111\\
49.880740404129	2.88111111111111\\
50.1590821743011	3.22555555555556\\
50.4109647274017	3.53888888888889\\
50.6686775684357	3.63\\
50.9207231998444	3.76444444444444\\
51.1749353408813	3.52888888888889\\
51.4270000457764	3.27\\
51.6806206703186	2.89888888888889\\
51.9326233863831	2.55444444444444\\
52.1899242401123	2.16555555555556\\
52.4406137466431	1.78\\
52.6925671100616	1.43111111111111\\
52.9445674419403	1.30555555555556\\
53.1967601776123	1.1\\
53.4487006664276	0.964444444444444\\
53.7009327411652	0.844444444444444\\
53.9526133537292	0.814444444444444\\
54.2045321464539	0.815555555555555\\
54.4566171169281	0.788888888888889\\
54.7086982727051	0.791111111111111\\
54.9605510234833	0.791111111111111\\
55.2124617099762	0.755555555555556\\
55.4697048664093	0.748888888888889\\
55.7206432819366	0.737777777777778\\
55.9725103378296	0.74\\
56.2246322631836	0.716666666666667\\
56.4765286445618	0.692222222222222\\
56.7336959838867	0.705555555555555\\
56.9845843315125	0.71\\
57.2366333007812	0.694444444444444\\
57.4884963035583	0.705555555555555\\
57.7405753135681	0.683333333333333\\
57.9925723075867	0.693333333333333\\
58.2446613311768	0.717777777777778\\
58.4965319633484	0.73\\
58.7485656738281	0.743333333333333\\
59.0005900859833	0.732222222222222\\
59.252521276474	0.732222222222222\\
59.5045766830444	0.742222222222222\\
59.7565889358521	0.747777777777778\\
60.0086491107941	0.771111111111111\\
60.2605657577515	0.762222222222222\\
60.512565612793	0.758888888888889\\
60.7649128437042	0.797777777777778\\
61.0165200233459	0.813333333333333\\
61.2684581279755	0.864444444444444\\
61.5206294059753	0.883333333333333\\
61.7725126743317	0.918888888888889\\
62.0245943069458	0.946666666666667\\
62.2816739082336	1\\
62.5349636077881	1.06555555555556\\
62.7868185043335	1.09444444444444\\
63.0389671325684	1.10777777777778\\
63.2960374355316	1.15777777777778\\
63.5468437671661	1.20444444444444\\
63.8040854930878	1.24555555555556\\
64.056732416153	1.29\\
64.3136913776398	1.72111111111111\\
64.5647714138031	2.12555555555556\\
64.8166253566742	2.51666666666667\\
65.0686776638031	2.92444444444444\\
65.3045818805695	3.33888888888889\\
65.5404386520386	3.73777777777778\\
65.7764475345612	4.11888888888889\\
66.0125269889832	4.50333333333333\\
66.2486665248871	4.87111111111111\\
66.4844107627869	4.87444444444444\\
66.7203843593597	4.88222222222222\\
66.9564335346222	4.88777777777778\\
67.1980834007263	4.89777777777778\\
67.4347472190857	4.90111111111111\\
67.6712365150452	4.89333333333333\\
67.9083654880524	4.87777777777778\\
68.1445093154907	4.88777777777778\\
68.3803691864014	4.90444444444444\\
68.6168274879456	4.89333333333333\\
68.8575413227081	4.88\\
69.0947957038879	4.88555555555556\\
69.3307528495789	4.87555555555556\\
69.5666389465332	4.86333333333333\\
69.803569316864	4.87\\
70.0404787063599	4.88777777777778\\
70.2765157222748	4.88\\
70.512512922287	4.86555555555555\\
70.7537441253662	4.87666666666667\\
70.9906949996948	4.88\\
71.2267866134644	4.88333333333333\\
71.4627165794373	4.88333333333333\\
71.6987454891205	4.88666666666667\\
71.934773683548	4.88555555555556\\
72.1709547042847	4.87888888888889\\
72.4067840576172	4.89666666666667\\
72.6427314281464	4.89222222222222\\
72.8787846565247	4.92555555555556\\
73.1148025989532	4.95888888888889\\
73.3507096767426	4.98555555555556\\
73.5867214202881	5.02777777777778\\
73.8232448101044	5.05666666666667\\
74.0655562877655	5.09444444444444\\
74.3027601242065	5.11777777777778\\
74.5387318134308	5.13222222222222\\
74.7746794223785	5.17888888888889\\
75.0107555389404	5.19222222222222\\
75.2467160224915	5.18333333333333\\
75.4827871322632	5.18\\
75.7288794517517	5.18333333333333\\
75.9643976688385	5.19555555555556\\
76.2003660202026	5.19666666666667\\
76.4364016056061	5.20888888888889\\
76.672384262085	5.22\\
76.9083442687988	5.25333333333333\\
77.1448128223419	5.24888888888889\\
77.3804979324341	5.27\\
77.6265501976013	5.25333333333333\\
77.862672328949	5.22555555555556\\
78.0986371040344	4.64444444444444\\
78.3346126079559	4.06333333333333\\
78.570643901825	3.48222222222222\\
78.8121037483215	2.90222222222222\\
79.0484161376953	2.28777777777778\\
79.28453373909	1.7\\
79.3217842578888	1.11\\
79.4218647480011	0.552222222222222\\
79.5219492912292	0\\
79.6220610141754	0\\
79.7221193313599	0\\
79.822158575058	0\\
79.9230000972748	0\\
80.022442817688	0\\
80.1225039958954	0\\
80.2227253913879	0\\
80.3226790428162	0\\
80.4226877689362	0\\
};
\addlegendentry{UE3}

\end{axis}

\end{tikzpicture}%

==> figures/knapsack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
my axis style,
width=\fwidth,
height=0.971\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel={Time $t$ [s]},
ymin=0,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0936908721923828	0\\
0.194011211395264	0\\
0.293694734573364	0\\
0.393812656402588	0\\
0.493976593017578	0\\
0.594111204147339	0\\
0.694172382354736	0\\
0.794257879257202	0\\
0.894564867019653	0\\
0.994714021682739	0\\
1.09462809562683	0\\
1.19486331939697	0\\
1.29485988616943	0\\
1.39489507675171	0\\
1.49503493309021	0\\
1.59508466720581	0\\
1.69510912895203	0\\
1.79535269737244	0\\
1.89531111717224	0\\
1.99566626548767	0\\
2.09564089775085	0\\
2.19588923454285	0\\
2.29584050178528	0\\
2.39596056938171	0\\
2.49594569206238	0\\
2.59601473808289	0\\
2.69658160209656	0\\
2.79636812210083	0\\
2.89638209342957	0\\
2.99647879600525	0\\
3.09744167327881	0\\
3.19678068161011	0\\
3.29720020294189	0\\
3.3970901966095	0\\
3.49703192710876	0\\
3.59712409973145	0\\
3.69729566574097	0\\
3.79733824729919	0\\
3.89744472503662	0\\
3.99752378463745	0\\
4.09765005111694	0.004\\
4.33506107330322	0.004\\
4.57272911071777	0.004\\
4.80828499794006	0.006\\
5.04514789581299	0.006\\
5.28042101860046	0.002\\
5.51642370223999	0.002\\
5.75245213508606	0.002\\
5.98884868621826	0\\
6.22466897964478	0\\
6.46042585372925	0\\
6.69637751579285	0.01\\
6.93224000930786	0.01\\
7.16825318336487	0.01\\
7.40989065170288	0.01\\
7.64679598808289	0.01\\
7.88274073600769	0\\
8.11881470680237	0\\
8.35691785812378	0\\
8.59220957756042	0.018\\
8.82824897766113	0.018\\
9.06431102752686	0.018\\
9.30057501792908	0.022\\
9.53627252578735	0.022\\
9.77243518829346	0.004\\
10.008264541626	0.006\\
10.2446088790894	0.006\\
10.4805324077606	0.002\\
10.7163791656494	0.002\\
10.9522426128387	0.002\\
11.1882407665253	0\\
11.4243414402008	0\\
11.6602711677551	0\\
11.8962361812592	0.01\\
12.1322071552277	0.01\\
12.3683595657349	0.01\\
12.6042852401733	0.012\\
12.8402502536774	0.012\\
13.0763258934021	0.002\\
13.3122282028198	0.002\\
13.548264503479	0.002\\
13.789502620697	0\\
14.0267298221588	0\\
14.2627985477448	0\\
14.4991691112518	0\\
14.7525391578674	0\\
14.988254070282	0\\
15.2243688106537	0\\
15.460458278656	0\\
15.6962966918945	0.008\\
15.9322919845581	0.008\\
16.1686534881592	0.008\\
16.4042603969574	0.01\\
16.6402101516724	0.01\\
16.8763267993927	0.002\\
17.1123728752136	0.002\\
17.3485400676727	0.002\\
17.5843420028687	0\\
17.8202757835388	0\\
18.0562901496887	0\\
18.2922208309174	0.018\\
18.5281822681427	0.018\\
18.7642908096313	0.018\\
19.0002632141113	0.022\\
19.2362985610962	0.022\\
19.477502822876	0.004\\
19.7147314548492	0.004\\
19.9508059024811	0.004\\
20.1867899894714	0\\
20.4228248596191	0\\
20.6604201793671	0\\
20.8962540626526	0.008\\
21.1326017379761	0.008\\
21.3686332702637	0.008\\
21.6043231487274	0.01\\
21.8402256965637	0.01\\
22.0762274265289	1.954\\
22.3122520446777	2.766\\
22.548198223114	4.02\\
22.7963397502899	5.396\\
23.0427618026733	6.726\\
23.2882227897644	6.218\\
23.5399963855743	6.442\\
23.7868931293488	5.648\\
24.0323770046234	7.076\\
24.2788987159729	8.45\\
24.5244061946869	9.192\\
24.7707509994507	10.294\\
25.0165371894836	11.516\\
25.2645747661591	11.122\\
25.5112075805664	10.996\\
25.7569627761841	11.466\\
26.0043041706085	9.828\\
26.2508065700531	9.108\\
26.4963767528534	8.374\\
26.7427890300751	7.564\\
26.9882202148438	6.804\\
27.2347741127014	7.862\\
27.4803245067596	8.632\\
27.7269196510315	8.434\\
27.9722723960876	8.218\\
28.2187485694885	7.732\\
28.4694702625275	7.586\\
28.7163064479828	7.232\\
28.9630765914917	7.392\\
29.208295583725	7.48\\
29.4547867774963	7.418\\
29.7002129554749	7.496\\
29.946724653244	7.418\\
30.1923489570618	7.152\\
30.4391586780548	6.868\\
30.6842646598816	7.236\\
30.9307107925415	7.59\\
31.1762888431549	7.852\\
31.4230170249939	8.044\\
31.6682999134064	8.334\\
31.9147617816925	8.13\\
32.1603043079376	8.058\\
32.4067697525024	8.088\\
32.6575300693512	8.28\\
32.9042127132416	8.404\\
33.1509454250336	8.684\\
33.3962707519531	8.55\\
33.6428036689758	8.432\\
33.8882873058319	8.458\\
34.1347751617432	8.482\\
34.3802325725555	8.508\\
34.6270678043365	8.432\\
34.8723294734955	8.536\\
35.1189479827881	8.392\\
35.3642661571503	8.34\\
35.6108825206757	8.316\\
35.8563530445099	8.402\\
36.1028213500977	8.44\\
36.3484454154968	8.576\\
36.5947723388672	8.618\\
36.840240240097	8.62666666666667\\
37.0867493152618	8.92\\
};
\addlegendentry{UE1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0936908721923828	0\\
0.194011211395264	0\\
0.293694734573364	0\\
0.393812656402588	0\\
0.493976593017578	0\\
0.594111204147339	0\\
0.694172382354736	0\\
0.794257879257202	0\\
0.894564867019653	0\\
0.994714021682739	0\\
1.09462809562683	0\\
1.19486331939697	0\\
1.29485988616943	0\\
1.39489507675171	0\\
1.49503493309021	0\\
1.59508466720581	0\\
1.69510912895203	0\\
1.79535269737244	0\\
1.89531111717224	0\\
1.99566626548767	0\\
2.09564089775085	0\\
2.19588923454285	0\\
2.29584050178528	0\\
2.39596056938171	0\\
2.49594569206238	0\\
2.59601473808289	0\\
2.69658160209656	0\\
2.79636812210083	0\\
2.89638209342957	0\\
2.99647879600525	0\\
3.09744167327881	0\\
3.19678068161011	0\\
3.29720020294189	0\\
3.3970901966095	0\\
3.49703192710876	0\\
3.59712409973145	0\\
3.69729566574097	0\\
3.79733824729919	0\\
3.89744472503662	0\\
3.99752378463745	0.002\\
4.09765005111694	0.002\\
4.33506107330322	0.002\\
4.57272911071777	0.002\\
4.80828499794006	0.002\\
5.04514789581299	0\\
5.28042101860046	0\\
5.51642370223999	0\\
5.75245213508606	0.018\\
5.98884868621826	0.018\\
6.22466897964478	0.018\\
6.46042585372925	0.022\\
6.69637751579285	0.022\\
6.93224000930786	0.004\\
7.16825318336487	0.004\\
7.40989065170288	0.004\\
7.64679598808289	0\\
7.88274073600769	0\\
8.11881470680237	0\\
8.35691785812378	0.01\\
8.59220957756042	0.01\\
8.82824897766113	0.01\\
9.06431102752686	0.012\\
9.30057501792908	0.012\\
9.53627252578735	0.002\\
9.77243518829346	0.002\\
10.008264541626	0.002\\
10.2446088790894	0\\
10.4805324077606	0\\
10.7163791656494	0\\
10.9522426128387	0.018\\
11.1882407665253	0.018\\
11.4243414402008	0.018\\
11.6602711677551	0.022\\
11.8962361812592	0.022\\
12.1322071552277	0.004\\
12.3683595657349	0.006\\
12.6042852401733	0.006\\
12.8402502536774	0.002\\
13.0763258934021	0.002\\
13.3122282028198	0.002\\
13.548264503479	0.01\\
13.789502620697	0.024\\
14.0267298221588	3.234\\
14.2627985477448	5.278\\
14.4991691112518	7.362\\
14.7525391578674	9.4\\
14.988254070282	11.476\\
15.2243688106537	10.356\\
15.460458278656	10.4\\
15.6962966918945	10.406\\
15.9322919845581	10.45\\
16.1686534881592	10.452\\
16.4042603969574	10.404\\
16.6402101516724	10.366\\
16.8763267993927	10.326\\
17.1123728752136	10.284\\
17.3485400676727	10.242\\
17.5843420028687	10.25\\
17.8202757835388	10.25\\
18.0562901496887	10.25\\
18.2922208309174	10.25\\
18.5281822681427	10.25\\
18.7642908096313	10.25\\
19.0002632141113	10.25\\
19.2362985610962	10.25\\
19.477502822876	10.25\\
19.7147314548492	10.25\\
19.9508059024811	10.25\\
20.1867899894714	10.25\\
20.4228248596191	10.252\\
20.6604201793671	10.254\\
20.8962540626526	10.256\\
21.1326017379761	10.26\\
21.3686332702637	10.26\\
21.6043231487274	10.248\\
21.8402256965637	10.246\\
22.0762274265289	10.244\\
22.3122520446777	10.108\\
22.548198223114	9.958\\
22.7963397502899	9.85\\
23.0427618026733	9.75\\
23.2882227897644	9.726\\
23.5399963855743	9.848\\
23.7868931293488	9.98\\
24.0323770046234	9.7\\
24.2788987159729	9.376\\
24.5244061946869	9.18\\
24.7707509994507	8.936\\
25.0165371894836	8.104\\
25.2645747661591	8.108\\
25.5112075805664	8.108\\
25.7569627761841	8.024\\
26.0043041706085	8.216\\
26.2508065700531	9.038\\
26.4963767528534	9.328\\
26.7427890300751	9.576\\
26.9882202148438	9.712\\
27.2347741127014	9.762\\
27.4803245067596	9.73\\
27.7269196510315	9.748\\
27.9722723960876	9.818\\
28.2187485694885	9.656\\
28.4694702625275	9.63\\
28.7163064479828	9.408\\
28.9630765914917	9.35\\
29.208295583725	9.312\\
29.4547867774963	9.58\\
29.7002129554749	9.534\\
29.946724653244	9.724\\
30.1923489570618	9.75\\
30.4391586780548	9.88\\
30.6842646598816	9.824\\
30.9307107925415	9.796\\
31.1762888431549	9.846\\
31.4230170249939	9.782\\
31.6682999134064	9.71\\
31.9147617816925	9.746\\
32.1603043079376	9.808\\
32.4067697525024	9.81\\
32.6575300693512	9.94\\
32.9042127132416	9.792\\
33.1509454250336	9.788\\
33.3962707519531	9.79\\
33.6428036689758	9.728\\
33.8882873058319	9.618\\
34.1347751617432	9.79\\
34.3802325725555	9.8\\
34.6270678043365	9.758\\
34.8723294734955	9.814\\
35.1189479827881	9.942\\
35.3642661571503	9.846\\
35.6108825206757	9.832\\
35.8563530445099	9.88\\
36.1028213500977	9.796\\
36.3484454154968	9.62\\
36.5947723388672	9.726\\
36.840240240097	9.59666666666667\\
37.0867493152618	9.99\\
};
\addlegendentry{UE2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0936908721923828	0\\
0.194011211395264	0\\
0.293694734573364	0\\
0.393812656402588	0\\
0.493976593017578	0\\
0.594111204147339	0\\
0.694172382354736	0\\
0.794257879257202	0\\
0.894564867019653	0\\
0.994714021682739	0\\
1.09462809562683	0\\
1.19486331939697	0\\
1.29485988616943	0\\
1.39489507675171	0\\
1.49503493309021	0\\
1.59508466720581	0\\
1.69510912895203	0\\
1.79535269737244	0\\
1.89531111717224	0\\
1.99566626548767	0\\
2.09564089775085	0\\
2.19588923454285	0\\
2.29584050178528	0\\
2.39596056938171	0\\
2.49594569206238	0\\
2.59601473808289	0\\
2.69658160209656	0\\
2.79636812210083	0\\
2.89638209342957	0\\
2.99647879600525	0\\
3.09744167327881	0\\
3.19678068161011	0\\
3.29720020294189	0\\
3.3970901966095	0\\
3.49703192710876	0\\
3.59712409973145	0\\
3.69729566574097	0\\
3.79733824729919	0.002\\
3.89744472503662	2.132\\
3.99752378463745	3.156\\
4.09765005111694	4.186\\
4.33506107330322	5.21\\
4.57272911071777	6.254\\
4.80828499794006	5.112\\
5.04514789581299	5.142\\
5.28042101860046	5.156\\
5.51642370223999	5.182\\
5.75245213508606	5.186\\
5.98884868621826	5.248\\
6.22466897964478	5.244\\
6.46042585372925	5.244\\
6.69637751579285	5.078\\
6.93224000930786	5.07\\
7.16825318336487	5.066\\
7.40989065170288	5.06\\
7.64679598808289	5.06\\
7.88274073600769	5.222\\
8.11881470680237	5.21\\
8.35691785812378	5.194\\
8.59220957756042	5.178\\
8.82824897766113	5.154\\
9.06431102752686	5.128\\
9.30057501792908	5.128\\
9.53627252578735	5.128\\
9.77243518829346	5.122\\
10.008264541626	5.084\\
10.2446088790894	5.092\\
10.4805324077606	5.084\\
10.7163791656494	5.084\\
10.9522426128387	5.048\\
11.1882407665253	5.062\\
11.4243414402008	5.054\\
11.6602711677551	5.044\\
11.8962361812592	5.044\\
12.1322071552277	5.088\\
12.3683595657349	4.964\\
12.6042852401733	4.972\\
12.8402502536774	4.988\\
13.0763258934021	4.98\\
13.3122282028198	4.978\\
13.548264503479	5.134\\
13.789502620697	5.134\\
14.0267298221588	5.136\\
14.2627985477448	4.572\\
14.4991691112518	4.578\\
14.7525391578674	4.596\\
14.988254070282	4.614\\
15.2243688106537	4.524\\
15.460458278656	5.11\\
15.6962966918945	5.042\\
15.9322919845581	5.026\\
16.1686534881592	5.028\\
16.4042603969574	5.138\\
16.6402101516724	5.144\\
16.8763267993927	5.228\\
17.1123728752136	5.248\\
17.3485400676727	5.246\\
17.5843420028687	5.272\\
17.8202757835388	5.242\\
18.0562901496887	5.236\\
18.2922208309174	5.232\\
18.5281822681427	5.232\\
18.7642908096313	5.202\\
19.0002632141113	5.216\\
19.2362985610962	5.116\\
19.477502822876	5.038\\
19.7147314548492	5.02\\
19.9508059024811	4.992\\
20.1867899894714	4.986\\
20.4228248596191	5.07\\
20.6604201793671	5.134\\
20.8962540626526	5.138\\
21.1326017379761	5.152\\
21.3686332702637	5.148\\
21.6043231487274	5.148\\
21.8402256965637	5.146\\
22.0762274265289	5.138\\
22.3122520446777	5.018\\
22.548198223114	4.764\\
22.7963397502899	4.536\\
23.0427618026733	4.386\\
23.2882227897644	4.252\\
23.5399963855743	4.194\\
23.7868931293488	4.298\\
24.0323770046234	3.606\\
24.2788987159729	3.524\\
24.5244061946869	3.336\\
24.7707509994507	3.1\\
25.0165371894836	3.074\\
25.2645747661591	3.854\\
25.5112075805664	3.92\\
25.7569627761841	4.118\\
26.0043041706085	4.402\\
26.2508065700531	4.44\\
26.4963767528534	4.356\\
26.7427890300751	4.354\\
26.9882202148438	4.326\\
27.2347741127014	4.344\\
27.4803245067596	4.3\\
27.7269196510315	4.342\\
27.9722723960876	4.35\\
28.2187485694885	4.372\\
28.4694702625275	4.264\\
28.7163064479828	4.242\\
28.9630765914917	4.262\\
29.208295583725	4.254\\
29.4547867774963	4.272\\
29.7002129554749	4.286\\
29.946724653244	4.304\\
30.1923489570618	4.308\\
30.4391586780548	4.326\\
30.6842646598816	4.324\\
30.9307107925415	4.336\\
31.1762888431549	4.238\\
31.4230170249939	4.242\\
31.6682999134064	4.222\\
31.9147617816925	4.234\\
32.1603043079376	4.234\\
32.4067697525024	4.358\\
32.6575300693512	4.358\\
32.9042127132416	4.392\\
33.1509454250336	4.3\\
33.3962707519531	4.29\\
33.6428036689758	4.306\\
33.8882873058319	4.29\\
34.1347751617432	4.306\\
34.3802325725555	4.306\\
34.6270678043365	4.334\\
34.8723294734955	4.324\\
35.1189479827881	4.36\\
35.3642661571503	4.358\\
35.6108825206757	4.37\\
35.8563530445099	4.346\\
36.1028213500977	4.358\\
36.3484454154968	4.324\\
36.5947723388672	4.34\\
36.840240240097	4.44333333333333\\
37.0867493152618	4.62\\
};
\addlegendentry{UE3}

\end{axis}

\end{tikzpicture}%

==> figures/prop_fairness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.971\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time $t$ [s]},
ymin=0,
ymax=20,
ytick={ 0,  5, 10, 15, 20},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
my axis style,
        legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, anchor=north east, at={(0.99,1.02)}},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0374367237091064	0\\
0.137271642684937	0\\
0.237344026565552	0\\
0.337407112121582	0\\
0.437501192092896	0\\
0.542880296707153	0\\
0.63787317276001	0\\
0.737917900085449	0\\
0.83793830871582	0\\
0.937978744506836	0\\
1.0380482673645	0\\
1.13814735412598	0\\
1.2383074760437	0\\
1.33833193778992	0\\
1.43844175338745	0\\
1.53852009773254	0\\
1.63859367370605	0\\
1.73868107795715	0\\
1.83884429931641	0\\
1.93897199630737	0\\
2.03894448280334	0\\
2.13902187347412	0\\
2.23912048339844	0\\
2.3392231464386	0\\
2.43937873840332	0\\
2.53942108154297	0\\
2.6395149230957	0\\
2.73957681655884	0\\
2.83964896202087	0\\
2.93977212905884	0\\
3.039870262146	0\\
3.13991141319275	0\\
3.24010896682739	0\\
3.34015297889709	0\\
3.44028258323669	0\\
3.54038858413696	0\\
3.64042353630066	0\\
3.74055504798889	0\\
3.8406069278717	0\\
3.94075608253479	0\\
4.04089045524597	0\\
4.14094257354736	0\\
4.24098062515259	0\\
4.341153383255	0\\
4.44124174118042	0\\
4.54126262664795	0\\
4.64138650894165	0\\
4.74145865440369	0\\
4.8416223526001	0\\
4.94164228439331	0\\
5.04172158241272	0\\
5.14181303977966	0\\
5.24186515808105	0\\
5.34199547767639	0\\
5.44210338592529	0\\
5.5422031879425	0\\
5.642254114151	0\\
5.74265885353088	0\\
5.84246635437012	0\\
5.94262170791626	0\\
6.04268360137939	0\\
6.14272832870483	0\\
6.24277520179749	0\\
6.34289813041687	0\\
6.44295239448547	0\\
6.54305839538574	0\\
6.64316415786743	0\\
6.74325609207153	0\\
6.84333658218384	0\\
6.94359350204468	0\\
7.04353475570679	0\\
7.14378094673157	0\\
7.24380898475647	0\\
7.34388065338135	0\\
7.44395089149475	0\\
7.54481029510498	0\\
7.6450560092926	0\\
7.74453687667847	0\\
7.84480762481689	0\\
7.94495892524719	0\\
8.04453921318054	0\\
8.14461636543274	0\\
8.24475240707397	0\\
8.34480881690979	0\\
8.44482612609863	0\\
8.5449378490448	0\\
8.6450629234314	0\\
8.74542808532715	0\\
8.84525847434998	0\\
8.9452919960022	0\\
9.04540967941284	0\\
9.14562177658081	0\\
9.24561977386475	0\\
9.3457818031311	0\\
9.44577169418335	0\\
9.54583406448364	0\\
9.64622759819031	0\\
9.74607563018799	0\\
9.84616541862488	0\\
9.94627285003662	0\\
10.0463545322418	0\\
10.1464409828186	0\\
10.2464330196381	0\\
10.3465712070465	0\\
10.4466736316681	0\\
10.5467367172241	0\\
10.6468586921692	0\\
10.7469172477722	0\\
10.8469908237457	0\\
10.947083234787	0\\
11.047180891037	0\\
11.1472842693329	0\\
11.2473409175873	0\\
11.347430229187	0\\
11.4475500583649	0\\
11.5476369857788	0\\
11.64772772789	0\\
11.747775554657	0\\
11.8478713035583	0\\
11.9479873180389	0\\
12.0480694770813	0\\
12.1481657028198	0\\
12.2484118938446	0\\
12.3484210968018	0\\
12.4484231472015	0\\
12.548531293869	0\\
12.6486210823059	0\\
12.7487149238586	0\\
12.8488099575043	0\\
12.9490504264832	0\\
13.0489768981934	0\\
13.1490652561188	0\\
13.2491989135742	0\\
13.3492572307587	0\\
13.4493138790131	0\\
13.5496821403503	0\\
13.6494987010956	0\\
13.7496178150177	0\\
13.8496792316437	0\\
13.9498045444489	0\\
14.0498270988464	0\\
14.1499245166779	0\\
14.2500774860382	0\\
14.3501300811768	0\\
14.4502060413361	0\\
14.550302028656	0\\
14.6504371166229	0\\
14.7505259513855	0\\
14.8505761623383	0\\
14.950635433197	0\\
15.0506985187531	0\\
15.1508753299713	0\\
15.2562577724457	0\\
15.3510811328888	0\\
15.4513366222382	0\\
15.5515522956848	0\\
15.6515805721283	0\\
15.7516913414001	0\\
15.851779460907	0\\
15.9518773555756	0\\
16.0517394542694	0\\
16.1517910957336	0\\
16.2520966529846	0\\
16.3522193431854	0\\
16.4523637294769	0\\
16.5523822307587	0\\
16.652293920517	0\\
16.752593755722	0\\
16.8526828289032	0\\
16.9527816772461	0.000666666666666667\\
17.0529444217682	0.697333333333333\\
17.1531276702881	1.43266666666667\\
17.2531771659851	2.24533333333333\\
17.3532412052155	3.266\\
17.4533965587616	4.37\\
17.5534238815308	5.61933333333333\\
17.653254032135	6.956\\
17.7537651062012	8.17066666666667\\
17.853556394577	9.488\\
17.9537675380707	10.8993333333333\\
18.0538401603699	12.1693333333333\\
18.1539664268494	12.8386666666667\\
18.254111289978	13.552\\
18.354115486145	13.554\\
18.4543650150299	13.5533333333333\\
18.5543460845947	13.2026666666667\\
18.6544070243835	12.852\\
18.7546525001526	12.5326666666667\\
18.8547129631042	11.9246666666667\\
18.9546074867249	11.2946666666667\\
19.0546417236328	10.4726666666667\\
19.1550431251526	9.804\\
19.2550394535065	8.98466666666667\\
19.3552355766296	8.13666666666667\\
19.4552640914917	7.232\\
19.5553369522095	6.386\\
19.6555004119873	6.21\\
19.7553379535675	5.87466666666667\\
19.8554148674011	6.32333333333333\\
19.9555671215057	7.528\\
20.0557956695557	8.788\\
20.1559109687805	9.47533333333333\\
20.2558052539825	9.584\\
20.3561353683472	9.75666666666666\\
20.4563298225403	9.85466666666666\\
20.5562357902527	9.42866666666666\\
20.6562721729279	8.76066666666667\\
20.7564716339111	8.73666666666667\\
20.856436252594	8.79266666666667\\
20.9568922519684	8.72933333333333\\
21.0567672252655	8.85266666666667\\
21.1567795276642	8.816\\
21.2570810317993	9.026\\
21.3573150634766	9.05533333333333\\
21.4569494724274	8.43733333333333\\
21.557070016861	7.45133333333333\\
21.6573259830475	6.962\\
21.7571856975555	6.792\\
21.857234954834	6.73733333333333\\
21.9574182033539	6.68333333333333\\
22.0574116706848	7.09866666666667\\
22.1577544212341	7.52933333333333\\
22.2577350139618	7.888\\
22.3579137325287	8.75333333333333\\
22.4580111503601	8.936\\
22.5578792095184	8.90733333333333\\
22.6580181121826	8.958\\
22.7581744194031	8.968\\
22.8581385612488	9.134\\
22.9582591056824	9.13133333333333\\
23.0585551261902	9.00666666666667\\
23.1584451198578	9.05066666666667\\
23.2587714195251	8.61933333333333\\
23.3587985038757	8.08866666666667\\
23.4589626789093	7.98666666666667\\
23.5587913990021	8.05866666666667\\
23.6590919494629	8.13333333333333\\
23.7590792179108	7.79133333333333\\
23.8590526580811	6.874\\
23.9591686725616	6.79133333333333\\
24.0592818260193	6.66533333333333\\
24.1596302986145	6.63266666666667\\
24.2595019340515	6.47333333333333\\
24.3598170280457	6.33466666666667\\
24.4598083496094	6.152\\
24.5597352981567	6.114\\
24.659795999527	6.142\\
24.7598602771759	7.61266666666667\\
24.8600153923035	8.11133333333333\\
24.9600510597229	8.33066666666667\\
25.060108423233	8.43466666666667\\
25.1602504253387	8.56066666666667\\
25.2606027126312	8.814\\
25.360583782196	8.34133333333333\\
25.460884809494	7.798\\
25.5607993602753	7.772\\
25.6607580184937	7.74\\
25.7608025074005	7.82466666666667\\
25.8612570762634	7.81\\
25.961133480072	7.90266666666667\\
26.0612552165985	7.93733333333333\\
26.1613998413086	7.77533333333333\\
26.2612726688385	6.74533333333333\\
26.3614120483398	6.67933333333333\\
26.461948633194	6.66466666666667\\
26.5618958473206	6.61933333333333\\
26.6617259979248	6.47666666666667\\
26.7619891166687	6.35266666666667\\
26.8619070053101	7.07866666666667\\
26.9621329307556	8.44333333333333\\
27.0620725154877	8.82666666666667\\
27.1620814800262	8.99066666666667\\
27.2623460292816	9.274\\
27.3623485565186	8.782\\
27.4626090526581	8.288\\
27.5627915859222	8.29\\
27.6627712249756	8.30066666666667\\
27.7626821994781	8.328\\
27.8632097244263	8.39133333333333\\
27.9629285335541	8.26333333333333\\
28.0629880428314	8.20733333333333\\
28.1631381511688	8.22\\
28.2633748054504	8.23533333333333\\
28.3632264137268	7.984\\
28.4632956981659	7.146\\
28.5636970996857	6.89933333333333\\
28.6634786128998	6.79266666666667\\
28.7635281085968	6.48466666666667\\
28.8635783195496	6.97266666666667\\
28.9636614322662	7.36\\
29.0638022422791	7.54533333333333\\
29.1694252490997	7.68333333333333\\
29.2639975547791	7.83266666666667\\
29.3640277385712	7.63\\
29.4640803337097	7.65133333333333\\
29.5642023086548	7.592\\
29.6642582416534	7.59066666666667\\
29.764479637146	7.638\\
29.8646945953369	7.74\\
29.9646799564362	7.68866666666667\\
30.0646910667419	7.57933333333333\\
30.1648697853088	7.60133333333333\\
30.2700986862183	7.52733333333333\\
30.3649652004242	7.50266666666667\\
30.4651734828949	7.62666666666667\\
30.5703039169312	7.36933333333333\\
30.6703600883484	7.18666666666667\\
30.7653803825378	7.11266666666667\\
30.8655517101288	7.33666666666667\\
30.9657325744629	7.37333333333333\\
31.0708024501801	7.36466666666667\\
31.1661069393158	7.32333333333333\\
31.2660989761353	7.16\\
31.3660447597504	6.99866666666667\\
31.4660651683807	6.922\\
31.566086769104	7.11466666666667\\
31.6664600372314	7.07\\
31.7664129734039	7.24733333333333\\
31.8664062023163	7.34533333333333\\
31.966536283493	7.40333333333333\\
32.0666437149048	7.53466666666667\\
32.1667468547821	7.44733333333333\\
32.2667815685272	7.55466666666667\\
32.366824388504	7.59133333333333\\
32.4669206142426	7.698\\
32.567008972168	7.86933333333333\\
32.6671226024628	8.01533333333333\\
32.7672173976898	8.19333333333333\\
32.8672409057617	8.308\\
32.9674100875854	8.51533333333333\\
33.068375825882	8.45733333333333\\
33.1675503253937	8.51666666666667\\
33.2676086425781	8.366\\
33.3677458763123	8.27666666666667\\
33.4678127765656	8.27066666666667\\
33.5678715705872	8.17266666666667\\
33.6679220199585	8.25133333333333\\
33.7680327892303	8.158\\
33.8681647777557	8.14533333333333\\
33.968273639679	8.01266666666667\\
34.0683422088623	7.90133333333333\\
34.168402671814	7.92\\
34.2685647010803	7.78866666666667\\
34.3686459064484	7.80466666666667\\
34.4687156677246	8.72133333333333\\
34.5692510604858	8.93266666666667\\
34.6690580844879	8.99866666666667\\
34.7689874172211	9.17666666666667\\
34.8691372871399	9.21133333333333\\
34.9693007469177	9.10866666666667\\
35.0693917274475	9.382\\
35.1693878173828	8.932\\
35.269478559494	8.374\\
35.3695333003998	8.37733333333333\\
35.4698350429535	8.37866666666667\\
35.5752129554749	8.37533333333333\\
35.670440196991	8.108\\
35.7709414958954	8.148\\
35.8711047172546	8.164\\
35.9702594280243	7.10666666666667\\
36.0705890655518	6.88133333333333\\
36.1704268455505	6.77\\
36.2704722881317	6.554\\
36.3705067634583	6.536\\
36.4705865383148	6.558\\
36.5706830024719	6.314\\
36.6708118915558	6.88133333333333\\
36.7708840370178	8.45533333333333\\
36.8709919452667	8.46466666666667\\
36.9714033603668	8.54\\
37.0711512565613	8.61666666666667\\
37.1712758541107	8.77266666666667\\
37.2712769508362	8.73866666666667\\
37.371440410614	8.75933333333333\\
37.4714775085449	8.89533333333333\\
37.5715425014496	8.95666666666667\\
37.6717689037323	9.09\\
37.7717959880829	8.67666666666667\\
37.8718388080597	8.332\\
37.971907377243	8.30333333333333\\
38.0721697807312	8.31466666666667\\
38.1723871231079	8.2\\
38.2723417282104	7.136\\
38.3724739551544	7.01866666666667\\
38.4723927974701	6.92866666666666\\
38.5725734233856	6.84\\
38.672577381134	6.80866666666667\\
38.7726471424103	6.85666666666667\\
38.8727281093597	6.66666666666667\\
38.97283411026	6.51866666666667\\
39.0729539394379	6.442\\
39.1729738712311	6.368\\
39.2730894088745	7.72133333333333\\
39.3731617927551	8.12266666666667\\
39.47323346138	8.28666666666667\\
39.5733931064606	8.45\\
39.6734747886658	8.58066666666667\\
39.7736353874207	8.6\\
39.8737239837646	8.74666666666667\\
39.9789834022522	8.95\\
40.0739011764526	9.17533333333333\\
40.1738524436951	8.69466666666667\\
40.2740046977997	8.294\\
40.3740589618683	8.466\\
40.4741644859314	8.24466666666667\\
40.5742950439453	8.11066666666667\\
40.6743566989899	7.97333333333333\\
40.7744796276093	7.2\\
40.8748276233673	7.21666666666667\\
40.9746055603027	7.152\\
41.0746800899506	7.066\\
41.1747813224792	6.90866666666667\\
41.2749011516571	6.728\\
41.3749651908875	6.63133333333333\\
41.4750621318817	6.36\\
41.5751557350159	6.14266666666667\\
41.6752269268036	6.62533333333333\\
41.7753412723541	7.134\\
41.8754508495331	8.078\\
41.9755203723907	8.45733333333333\\
42.075644493103	8.62133333333333\\
42.1757035255432	8.72666666666667\\
42.2759139537811	8.68133333333333\\
42.3760039806366	8.11866666666667\\
42.4760100841522	7.78066666666667\\
42.5761206150055	7.754\\
42.6761946678162	7.888\\
42.7764375209808	8.008\\
42.876501083374	8.09866666666667\\
42.9765303134918	8.23\\
43.0767090320587	8.314\\
43.1766633987427	8.17066666666667\\
43.2766878604889	8.10466666666667\\
43.3769516944885	7.17066666666666\\
43.4769012928009	7.084\\
43.5769851207733	7.18733333333333\\
43.6770853996277	7.09866666666666\\
43.7771441936493	7.108\\
43.8772647380829	7.56733333333333\\
43.9773979187012	7.82533333333333\\
44.0774564743042	7.79333333333333\\
44.1775395870209	7.71466666666667\\
44.2776103019714	7.80533333333333\\
44.3779363632202	7.78666666666667\\
44.4781522750854	7.726\\
44.5779407024384	7.60266666666667\\
44.6837573051453	7.73\\
44.779219865799	7.626\\
44.8782382011414	7.53133333333333\\
44.9786410331726	7.41866666666667\\
45.0783598423004	7.22866666666667\\
45.1784131526947	7.24733333333333\\
45.2785496711731	7.22466666666667\\
45.3786237239838	7.244\\
45.4787003993988	7.21266666666667\\
45.5788242816925	7.248\\
45.6788489818573	7.29133333333333\\
45.7789857387543	7.18733333333333\\
45.8790833950043	7.12266666666667\\
45.9791407585144	7.08066666666667\\
46.0792944431305	7.12333333333333\\
46.1793327331543	7.13466666666667\\
46.2794587612152	7.182\\
46.3795776367188	7.20533333333333\\
46.4796624183655	7.234\\
46.5796725749969	7.26266666666667\\
46.6800243854523	7.396\\
46.7799139022827	7.344\\
46.8800182342529	7.418\\
46.9800839424133	7.42933333333333\\
47.0801372528076	7.42466666666667\\
47.1801972389221	7.45533333333333\\
47.2803435325623	7.57266666666667\\
47.3804636001587	7.47466666666667\\
47.4805548191071	7.54333333333333\\
47.580598115921	7.67466666666667\\
47.6806840896606	7.75466666666667\\
47.7807605266571	7.74133333333333\\
47.8808491230011	7.72933333333333\\
47.9809584617615	7.84733333333333\\
48.0811746120453	7.86333333333333\\
48.1811630725861	7.84933333333333\\
48.2812192440033	8.186\\
48.3813352584839	8.484\\
48.4813852310181	8.506\\
48.5815167427063	8.65\\
48.6819415092468	8.59933333333333\\
48.7868127822876	8.668\\
48.8819489479065	8.94066666666667\\
48.9819364547729	8.876\\
49.0821158885956	8.67866666666667\\
49.1820573806763	9.67\\
49.2821576595306	9.86933333333333\\
49.382208108902	10.0473333333333\\
49.4823338985443	9.65733333333333\\
49.5823962688446	9.71\\
49.6826345920563	9.67133333333333\\
49.7828526496887	9.31133333333333\\
49.8829009532928	9.00066666666667\\
49.9828989505768	8.52533333333333\\
50.0829882621765	8.04266666666667\\
50.1829414367676	7.94\\
50.2830443382263	7.756\\
50.3831307888031	7.53266666666667\\
50.4832761287689	7.54266666666667\\
50.5833561420441	7.598\\
50.6833808422089	6.534\\
50.7888827323914	6.21066666666667\\
50.8837096691132	5.95933333333333\\
50.9836819171906	6.23733333333333\\
51.0837917327881	6.11266666666667\\
51.1838185787201	6.18066666666667\\
51.2839918136597	6.28066666666667\\
51.3840880393982	6.21733333333333\\
51.4841566085815	7.56\\
51.5843412876129	7.83866666666667\\
51.6843011379242	7.97\\
51.78444647789	8.03\\
51.8845653533936	8.08666666666667\\
51.9846799373627	8.21466666666667\\
52.0846526622772	8.37533333333333\\
52.1847348213196	7.89\\
52.2849667072296	7.804\\
52.384964466095	7.862\\
52.485098361969	7.87\\
52.5856885910034	7.93866666666667\\
52.6851603984833	7.73466666666667\\
52.7852687835693	7.66933333333333\\
52.8853952884674	7.65333333333333\\
52.9854466915131	7.06466666666667\\
53.085661649704	7.04133333333333\\
53.1856853961945	6.92133333333333\\
53.2857570648193	6.84733333333333\\
53.3858072757721	6.77466666666667\\
53.4859485626221	7.748\\
53.5860619544983	7.78866666666667\\
53.6860682964325	8.318\\
53.7862570285797	8.48666666666667\\
53.8865976333618	8.47733333333333\\
53.9863986968994	8.67333333333333\\
54.0866048336029	8.698\\
54.1866185665131	8.93533333333333\\
54.2866854667664	9.09266666666667\\
54.3868677616119	8.632\\
54.4868323802948	8.492\\
54.5869204998016	8.12266666666667\\
54.6870808601379	8.296\\
54.7870767116547	7.91\\
54.8871884346008	7.90866666666667\\
54.9872190952301	6.99066666666667\\
55.0873827934265	6.86733333333333\\
55.1874423027039	7.068\\
55.2875239849091	7.18466666666667\\
55.387683391571	7.18666666666667\\
55.4876790046692	7.08933333333333\\
55.5878984928131	7.05466666666667\\
55.687933921814	6.93733333333333\\
55.7879889011383	6.80933333333333\\
55.8881249427795	7.38866666666667\\
55.9882712364197	8.20733333333333\\
56.0883467197418	8.68\\
56.1883239746094	8.71866666666667\\
56.2884771823883	9.24\\
56.3885388374329	9.448\\
56.4889209270477	8.77866666666667\\
56.5887348651886	8.232\\
56.68909907341	7.91933333333334\\
56.7889297008514	7.42733333333333\\
56.8889973163605	7.292\\
56.9890787601471	7.32866666666667\\
57.089209318161	7.35733333333333\\
57.1892023086548	7.32933333333333\\
57.2893660068512	6.848\\
57.3895237445831	6.822\\
57.4895355701447	5.87933333333333\\
57.5897352695465	5.74133333333333\\
57.6897976398468	5.53066666666667\\
57.7899169921875	5.45\\
57.8898961544037	5.362\\
57.9900081157684	5.89\\
58.0900757312775	6.37933333333333\\
58.1901557445526	6.42866666666667\\
58.2902710437775	6.94846153846154\\
58.390362739563	6.72181818181818\\
58.4904479980469	7.35888888888889\\
58.5905635356903	7.22571428571429\\
58.6907358169556	7.59\\
58.7907145023346	7.42\\
58.8908579349518	7\\
};
\addlegendentry{UE1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0374367237091064	0\\
0.137271642684937	0\\
0.237344026565552	0\\
0.337407112121582	0\\
0.437501192092896	0\\
0.542880296707153	0\\
0.63787317276001	0\\
0.737917900085449	0\\
0.83793830871582	0\\
0.937978744506836	0\\
1.0380482673645	0\\
1.13814735412598	0\\
1.2383074760437	0\\
1.33833193778992	0\\
1.43844175338745	0\\
1.53852009773254	0\\
1.63859367370605	0\\
1.73868107795715	0\\
1.83884429931641	0\\
1.93897199630737	0\\
2.03894448280334	0\\
2.13902187347412	0\\
2.23912048339844	0\\
2.3392231464386	0\\
2.43937873840332	0\\
2.53942108154297	0\\
2.6395149230957	0\\
2.73957681655884	0\\
2.83964896202087	0\\
2.93977212905884	0\\
3.039870262146	0\\
3.13991141319275	0\\
3.24010896682739	0\\
3.34015297889709	0\\
3.44028258323669	0\\
3.54038858413696	0\\
3.64042353630066	0\\
3.74055504798889	0\\
3.8406069278717	0\\
3.94075608253479	0\\
4.04089045524597	0\\
4.14094257354736	0\\
4.24098062515259	0\\
4.341153383255	0\\
4.44124174118042	0\\
4.54126262664795	0\\
4.64138650894165	0\\
4.74145865440369	0\\
4.8416223526001	0\\
4.94164228439331	0\\
5.04172158241272	0\\
5.14181303977966	0\\
5.24186515808105	0\\
5.34199547767639	0\\
5.44210338592529	0\\
5.5422031879425	0\\
5.642254114151	0\\
5.74265885353088	0\\
5.84246635437012	0\\
5.94262170791626	0\\
6.04268360137939	0\\
6.14272832870483	0\\
6.24277520179749	0\\
6.34289813041687	0\\
6.44295239448547	0\\
6.54305839538574	0\\
6.64316415786743	0\\
6.74325609207153	0\\
6.84333658218384	0\\
6.94359350204468	0\\
7.04353475570679	0\\
7.14378094673157	0\\
7.24380898475647	0\\
7.34388065338135	0\\
7.44395089149475	0\\
7.54481029510498	0\\
7.6450560092926	0\\
7.74453687667847	0\\
7.84480762481689	0\\
7.94495892524719	0\\
8.04453921318054	0\\
8.14461636543274	0.01\\
8.24475240707397	0.695333333333333\\
8.34480881690979	1.48866666666667\\
8.44482612609863	2.406\\
8.5449378490448	3.434\\
8.6450629234314	4.582\\
8.74542808532715	5.86533333333333\\
8.84525847434998	7.20733333333333\\
8.9452919960022	8.53666666666667\\
9.04540967941284	9.472\\
9.14562177658081	10.4986666666667\\
9.24561977386475	11.7713333333333\\
9.3457818031311	13.1166666666667\\
9.44577169418335	13.7693333333333\\
9.54583406448364	14.0573333333333\\
9.64622759819031	14.28\\
9.74607563018799	13.8226666666667\\
9.84616541862488	13.4366666666667\\
9.94627285003662	12.9746666666667\\
10.0463545322418	12.388\\
10.1464409828186	11.6866666666667\\
10.2464330196381	10.9053333333333\\
10.3465712070465	10.0186666666667\\
10.4466736316681	9.20266666666667\\
10.5467367172241	8.77533333333333\\
10.6468586921692	8.28933333333333\\
10.7469172477722	7.582\\
10.8469908237457	6.65333333333333\\
10.947083234787	6.708\\
11.047180891037	7.548\\
11.1472842693329	8.56733333333333\\
11.2473409175873	9.62533333333333\\
11.347430229187	9.91\\
11.4475500583649	10.1433333333333\\
11.5476369857788	10.3686666666667\\
11.64772772789	10.6406666666667\\
11.747775554657	10.856\\
11.8478713035583	11.0973333333333\\
11.9479873180389	11.31\\
12.0480694770813	11.4906666666667\\
12.1481657028198	11.622\\
12.2484118938446	11.7313333333333\\
12.3484210968018	11.9386666666667\\
12.4484231472015	11.878\\
12.548531293869	11.4666666666667\\
12.6486210823059	10.812\\
12.7487149238586	10.3026666666667\\
12.8488099575043	10.3526666666667\\
12.9490504264832	10.3066666666667\\
13.0489768981934	10.2913333333333\\
13.1490652561188	10.2333333333333\\
13.2491989135742	10.16\\
13.3492572307587	10.062\\
13.4493138790131	9.95533333333333\\
13.5496821403503	9.96866666666667\\
13.6494987010956	9.97533333333333\\
13.7496178150177	10.0026666666667\\
13.8496792316437	10.0766666666667\\
13.9498045444489	10.184\\
14.0498270988464	10.208\\
14.1499245166779	10.4053333333333\\
14.2500774860382	10.4006666666667\\
14.3501300811768	10.3486666666667\\
14.4502060413361	10.3953333333333\\
14.550302028656	10.466\\
14.6504371166229	10.4566666666667\\
14.7505259513855	10.514\\
14.8505761623383	10.7273333333333\\
14.950635433197	10.8133333333333\\
15.0506985187531	10.7793333333333\\
15.1508753299713	10.8006666666667\\
15.2562577724457	10.9\\
15.3510811328888	10.8946666666667\\
15.4513366222382	10.8553333333333\\
15.5515522956848	10.7673333333333\\
15.6515805721283	10.722\\
15.7516913414001	10.724\\
15.851779460907	10.7586666666667\\
15.9518773555756	10.876\\
16.0517394542694	10.8646666666667\\
16.1517910957336	10.914\\
16.2520966529846	11.0193333333333\\
16.3522193431854	10.9026666666667\\
16.4523637294769	10.822\\
16.5523822307587	10.8986666666667\\
16.652293920517	10.9146666666667\\
16.752593755722	10.772\\
16.8526828289032	10.7706666666667\\
16.9527816772461	10.71\\
17.0529444217682	10.2586666666667\\
17.1531276702881	9.69466666666666\\
17.2531771659851	9.08666666666667\\
17.3532412052155	8.56266666666667\\
17.4533965587616	7.964\\
17.5534238815308	7.44933333333333\\
17.653254032135	6.92533333333333\\
17.7537651062012	6.34266666666667\\
17.853556394577	5.87066666666667\\
17.9537675380707	5.44733333333333\\
18.0538401603699	4.85533333333333\\
18.1539664268494	4.514\\
18.254111289978	4.154\\
18.354115486145	4.09066666666667\\
18.4543650150299	3.964\\
18.5543460845947	4.24933333333333\\
18.6544070243835	4.534\\
18.7546525001526	4.708\\
18.8547129631042	4.97466666666667\\
18.9546074867249	5.14\\
19.0546417236328	5.42866666666667\\
19.1550431251526	6.044\\
19.2550394535065	6.46266666666667\\
19.3552355766296	6.85\\
19.4552640914917	7.292\\
19.5553369522095	7.79666666666667\\
19.6555004119873	7.95066666666667\\
19.7553379535675	8.28866666666667\\
19.8554148674011	8.29133333333333\\
19.9555671215057	8.19266666666667\\
20.0557956695557	7.996\\
20.1559109687805	7.99933333333333\\
20.2558052539825	8.192\\
20.3561353683472	8.19866666666667\\
20.4563298225403	8.302\\
20.5562357902527	8.45266666666667\\
20.6562721729279	8.28933333333333\\
20.7564716339111	8.216\\
20.856436252594	8.08733333333333\\
20.9568922519684	7.93666666666667\\
21.0567672252655	7.696\\
21.1567795276642	7.64866666666667\\
21.2570810317993	7.42066666666667\\
21.3573150634766	7.21333333333333\\
21.4569494724274	7.24666666666667\\
21.557070016861	7.384\\
21.6573259830475	7.48666666666667\\
21.7571856975555	7.47866666666667\\
21.857234954834	7.44466666666667\\
21.9574182033539	7.42333333333333\\
22.0574116706848	7.22333333333333\\
22.1577544212341	7.074\\
22.2577350139618	6.958\\
22.3579137325287	6.60666666666667\\
22.4580111503601	6.468\\
22.5578792095184	6.46466666666667\\
22.6580181121826	6.406\\
22.7581744194031	6.354\\
22.8581385612488	6.34466666666667\\
22.9582591056824	6.30533333333333\\
23.0585551261902	6.30333333333333\\
23.1584451198578	6.09333333333333\\
23.2587714195251	6.192\\
23.3587985038757	6.43733333333333\\
23.4589626789093	6.42333333333333\\
23.5587913990021	6.43733333333333\\
23.6590919494629	6.39133333333333\\
23.7590792179108	6.36533333333333\\
23.8590526580811	6.70533333333333\\
23.9591686725616	6.824\\
24.0592818260193	6.78133333333333\\
24.1596302986145	6.74866666666667\\
24.2595019340515	6.782\\
24.3598170280457	6.772\\
24.4598083496094	6.78733333333333\\
24.5597352981567	6.876\\
24.659795999527	6.962\\
24.7598602771759	6.47266666666667\\
24.8600153923035	6.22\\
24.9600510597229	6.152\\
25.060108423233	6.026\\
25.1602504253387	5.916\\
25.2606027126312	5.796\\
25.360583782196	6.02733333333333\\
25.460884809494	6.35066666666667\\
25.5607993602753	6.434\\
25.6607580184937	6.536\\
25.7608025074005	6.64933333333333\\
25.8612570762634	6.70266666666667\\
25.961133480072	6.62933333333333\\
26.0612552165985	6.61666666666667\\
26.1613998413086	6.57933333333333\\
26.2612726688385	7.01133333333333\\
26.3614120483398	6.96466666666667\\
26.461948633194	7.042\\
26.5618958473206	7.25666666666667\\
26.6617259979248	7.48\\
26.7619891166687	7.74133333333333\\
26.8619070053101	7.35266666666667\\
26.9621329307556	6.65133333333333\\
27.0620725154877	6.6\\
27.1620814800262	6.556\\
27.2623460292816	6.43133333333333\\
27.3623485565186	6.61133333333333\\
27.4626090526581	6.88533333333333\\
27.5627915859222	6.82533333333333\\
27.6627712249756	6.856\\
27.7626821994781	6.73466666666667\\
27.8632097244263	6.786\\
27.9629285335541	6.77933333333333\\
28.0629880428314	6.66133333333333\\
28.1631381511688	6.53333333333333\\
28.2633748054504	6.40933333333333\\
28.3632264137268	6.53533333333333\\
28.4632956981659	6.878\\
28.5636970996857	6.894\\
28.6634786128998	6.86533333333333\\
28.7635281085968	6.93133333333333\\
28.8635783195496	6.772\\
28.9636614322662	6.60666666666667\\
29.0638022422791	6.54333333333333\\
29.1694252490997	6.54866666666667\\
29.2639975547791	6.524\\
29.3640277385712	6.472\\
29.4640803337097	6.392\\
29.5642023086548	6.43533333333333\\
29.6642582416534	6.39466666666667\\
29.764479637146	6.36533333333333\\
29.8646945953369	6.47933333333333\\
29.9646799564362	6.43133333333333\\
30.0646910667419	6.622\\
30.1648697853088	6.71666666666667\\
30.2700986862183	6.912\\
30.3649652004242	6.91333333333333\\
30.4651734828949	6.97933333333333\\
30.5703039169312	7.25466666666667\\
30.6703600883484	7.292\\
30.7653803825378	7.474\\
30.8655517101288	7.698\\
30.9657325744629	7.95666666666667\\
31.0708024501801	8.07\\
31.1661069393158	8.20866666666667\\
31.2660989761353	8.218\\
31.3660447597504	8.236\\
31.4660651683807	8.30333333333333\\
31.566086769104	8.09933333333333\\
31.6664600372314	8.17\\
31.7664129734039	7.94\\
31.8664062023163	7.96066666666667\\
31.966536283493	7.826\\
32.0666437149048	7.70266666666667\\
32.1667468547821	7.63666666666667\\
32.2667815685272	7.442\\
32.366824388504	7.198\\
32.4669206142426	6.99666666666667\\
32.567008972168	6.84266666666667\\
32.6671226024628	6.868\\
32.7672173976898	6.876\\
32.8672409057617	6.74533333333333\\
32.9674100875854	6.728\\
33.068375825882	6.73533333333333\\
33.1675503253937	6.59\\
33.2676086425781	6.53466666666667\\
33.3677458763123	6.41866666666667\\
33.4678127765656	6.468\\
33.5678715705872	6.448\\
33.6679220199585	6.45466666666667\\
33.7680327892303	6.49\\
33.8681647777557	6.628\\
33.968273639679	6.61066666666667\\
34.0683422088623	6.61333333333333\\
34.168402671814	6.51933333333333\\
34.2685647010803	6.53266666666667\\
34.3686459064484	6.54133333333333\\
34.4687156677246	6.28133333333333\\
34.5692510604858	6.184\\
34.6690580844879	6.26466666666667\\
34.7689874172211	6.29266666666667\\
34.8691372871399	6.33266666666667\\
34.9693007469177	6.258\\
35.0693917274475	6.14266666666667\\
35.1693878173828	6.43133333333333\\
35.269478559494	6.678\\
35.3695333003998	6.594\\
35.4698350429535	6.576\\
35.5752129554749	6.67\\
35.670440196991	6.70533333333333\\
35.7709414958954	6.776\\
35.8711047172546	6.73933333333333\\
35.9702594280243	6.95\\
36.0705890655518	7.13933333333333\\
36.1704268455505	7.176\\
36.2704722881317	7.23266666666667\\
36.3705067634583	7.35866666666667\\
36.4705865383148	7.49933333333333\\
36.5706830024719	7.516\\
36.6708118915558	7.27666666666667\\
36.7708840370178	6.84\\
36.8709919452667	6.91933333333333\\
36.9714033603668	6.91533333333333\\
37.0711512565613	6.72533333333333\\
37.1712758541107	6.69533333333333\\
37.2712769508362	6.59933333333333\\
37.371440410614	6.524\\
37.4714775085449	6.54533333333333\\
37.5715425014496	6.38666666666667\\
37.6717689037323	6.21933333333333\\
37.7717959880829	6.46533333333333\\
37.8718388080597	6.63066666666667\\
37.971907377243	6.616\\
38.0721697807312	6.78333333333333\\
38.1723871231079	6.81133333333333\\
38.2723417282104	7.00933333333333\\
38.3724739551544	6.986\\
38.4723927974701	7.042\\
38.5725734233856	7.19933333333333\\
38.672577381134	7.17666666666667\\
38.7726471424103	7.24066666666667\\
38.8727281093597	7.37333333333333\\
38.97283411026	7.38266666666667\\
39.0729539394379	7.54733333333333\\
39.1729738712311	7.66\\
39.2730894088745	7.19866666666667\\
39.3731617927551	6.868\\
39.47323346138	6.82\\
39.5733931064606	6.62666666666667\\
39.6734747886658	6.55066666666667\\
39.7736353874207	6.50866666666667\\
39.8737239837646	6.472\\
39.9789834022522	6.45133333333333\\
40.0739011764526	6.42466666666667\\
40.1738524436951	6.60733333333333\\
40.2740046977997	6.88066666666667\\
40.3740589618683	6.82666666666667\\
40.4741644859314	6.58\\
40.5742950439453	6.59666666666667\\
40.6743566989899	6.66266666666667\\
40.7744796276093	6.976\\
40.8748276233673	7.12466666666667\\
40.9746055603027	7.19266666666667\\
41.0746800899506	7.34333333333333\\
41.1747813224792	7.518\\
41.2749011516571	7.72866666666667\\
41.3749651908875	7.82266666666667\\
41.4750621318817	8.05066666666667\\
41.5751557350159	8.08266666666667\\
41.6752269268036	7.99866666666667\\
41.7753412723541	7.9\\
41.8754508495331	7.782\\
41.9755203723907	8.16066666666667\\
42.075644493103	8.152\\
42.1757035255432	7.99866666666667\\
42.2759139537811	7.912\\
42.3760039806366	8.11133333333333\\
42.4760100841522	8.24333333333333\\
42.5761206150055	8.08333333333333\\
42.6761946678162	7.988\\
42.7764375209808	7.87333333333333\\
42.876501083374	7.75866666666667\\
42.9765303134918	7.63333333333333\\
43.0767090320587	7.65933333333334\\
43.1766633987427	7.60266666666667\\
43.2766878604889	7.32466666666667\\
43.3769516944885	7.45933333333333\\
43.4769012928009	7.362\\
43.5769851207733	7.32533333333333\\
43.6770853996277	7.41533333333333\\
43.7771441936493	7.39133333333333\\
43.8772647380829	7.084\\
43.9773979187012	6.94266666666667\\
44.0774564743042	7.016\\
44.1775395870209	7.008\\
44.2776103019714	6.96\\
44.3779363632202	6.96866666666667\\
44.4781522750854	6.954\\
44.5779407024384	6.93\\
44.6837573051453	6.89\\
44.779219865799	6.952\\
44.8782382011414	6.95333333333333\\
44.9786410331726	6.892\\
45.0783598423004	6.82133333333333\\
45.1784131526947	6.73533333333333\\
45.2785496711731	6.752\\
45.3786237239838	6.704\\
45.4787003993988	6.618\\
45.5788242816925	6.60733333333333\\
45.6788489818573	6.57533333333333\\
45.7789857387543	6.46266666666667\\
45.8790833950043	6.42333333333333\\
45.9791407585144	6.35466666666667\\
46.0792944431305	6.25866666666667\\
46.1793327331543	6.27\\
46.2794587612152	6.222\\
46.3795776367188	6.19066666666667\\
46.4796624183655	6.16733333333333\\
46.5796725749969	6.17666666666667\\
46.6800243854523	6.13333333333333\\
46.7799139022827	6.21133333333333\\
46.8800182342529	6.16066666666667\\
46.9800839424133	6.25466666666667\\
47.0801372528076	6.13066666666667\\
47.1801972389221	6.01066666666667\\
47.2803435325623	6.13133333333333\\
47.3804636001587	6.19933333333333\\
47.4805548191071	6.02133333333333\\
47.580598115921	6.07133333333333\\
47.6806840896606	6.15133333333333\\
47.7807605266571	6.07466666666667\\
47.8808491230011	6.13666666666667\\
47.9809584617615	6.23\\
48.0811746120453	6.122\\
48.1811630725861	6.32733333333333\\
48.2812192440033	6.41\\
48.3813352584839	6.714\\
48.4813852310181	6.68133333333333\\
48.5815167427063	6.812\\
48.6819415092468	7.05733333333333\\
48.7868127822876	7.07533333333333\\
48.8819489479065	7.076\\
48.9819364547729	7.34133333333333\\
49.0821158885956	7.436\\
49.1820573806763	7.13\\
49.2821576595306	7.336\\
49.382208108902	7.32133333333333\\
49.4823338985443	7.04\\
49.5823962688446	7.16066666666667\\
49.6826345920563	6.98933333333333\\
49.7828526496887	6.75333333333333\\
49.8829009532928	6.524\\
49.9828989505768	6.72533333333334\\
50.0829882621765	6.79533333333333\\
50.1829414367676	6.57066666666667\\
50.2830443382263	6.44866666666667\\
50.3831307888031	6.50133333333333\\
50.4832761287689	6.42733333333333\\
50.5833561420441	6.35866666666667\\
50.6833808422089	6.61533333333333\\
50.7888827323914	6.43666666666667\\
50.8837096691132	6.456\\
50.9836819171906	6.78333333333333\\
51.0837917327881	6.85266666666667\\
51.1838185787201	6.882\\
51.2839918136597	6.94\\
51.3840880393982	7.08266666666667\\
51.4841566085815	6.47866666666667\\
51.5843412876129	6.37333333333333\\
51.6843011379242	6.446\\
51.78444647789	6.55733333333333\\
51.8845653533936	6.53933333333333\\
51.9846799373627	6.43733333333333\\
52.0846526622772	6.348\\
52.1847348213196	6.63933333333333\\
52.2849667072296	6.90133333333333\\
52.384964466095	7.046\\
52.485098361969	7.138\\
52.5856885910034	7.14133333333333\\
52.6851603984833	7.248\\
52.7852687835693	7.354\\
52.8853952884674	7.474\\
52.9854466915131	7.58933333333333\\
53.085661649704	7.66533333333333\\
53.1856853961945	7.76066666666667\\
53.2857570648193	7.77533333333333\\
53.3858072757721	7.79466666666667\\
53.4859485626221	7.64133333333333\\
53.5860619544983	7.70933333333333\\
53.6860682964325	7.33533333333333\\
53.7862570285797	7.148\\
53.8865976333618	6.90266666666667\\
53.9863986968994	6.67333333333333\\
54.0866048336029	6.50133333333333\\
54.1866185665131	6.43866666666667\\
54.2866854667664	6.36266666666667\\
54.3868677616119	6.316\\
54.4868323802948	6.584\\
54.5869204998016	6.24933333333333\\
54.6870808601379	6.10866666666667\\
54.7870767116547	5.77333333333333\\
54.8871884346008	5.61666666666667\\
54.9872190952301	6.044\\
55.0873827934265	5.99666666666667\\
55.1874423027039	6.21866666666667\\
55.2875239849091	6.19466666666667\\
55.387683391571	6.29466666666667\\
55.4876790046692	6.34333333333333\\
55.5878984928131	6.49933333333333\\
55.687933921814	6.438\\
55.7879889011383	6.47066666666667\\
55.8881249427795	6.25133333333333\\
55.9882712364197	5.966\\
56.0883467197418	6.17933333333333\\
56.1883239746094	6.18\\
56.2884771823883	6.41733333333333\\
56.3885388374329	6.42333333333333\\
56.4889209270477	6.472\\
56.5887348651886	6.302\\
56.68909907341	6.10266666666667\\
56.7889297008514	5.81866666666667\\
56.8889973163605	5.77\\
56.9890787601471	6.05466666666667\\
57.089209318161	6.06266666666667\\
57.1892023086548	6.09933333333333\\
57.2893660068512	6.874\\
57.3895237445831	6.87666666666667\\
57.4895355701447	7.08933333333333\\
57.5897352695465	7.23133333333333\\
57.6897976398468	7.33666666666667\\
57.7899169921875	7.292\\
57.8898961544037	7.36466666666667\\
57.9900081157684	7.152\\
58.0900757312775	7.44933333333333\\
58.1901557445526	7.502\\
58.2902710437775	8.04153846153846\\
58.390362739563	7.86181818181818\\
58.4904479980469	6.74\\
58.5905635356903	6.95142857142857\\
58.6907358169556	6.702\\
58.7907145023346	7.29\\
58.8908579349518	7.01\\
};
\addlegendentry{UE2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.0374367237091064	0\\
0.137271642684937	0\\
0.237344026565552	0\\
0.337407112121582	0\\
0.437501192092896	0\\
0.542880296707153	0\\
0.63787317276001	0\\
0.737917900085449	0\\
0.83793830871582	0\\
0.937978744506836	0\\
1.0380482673645	0\\
1.13814735412598	0\\
1.2383074760437	0\\
1.33833193778992	0\\
1.43844175338745	0\\
1.53852009773254	0\\
1.63859367370605	0\\
1.73868107795715	0\\
1.83884429931641	0\\
1.93897199630737	0.662\\
2.03894448280334	1.41\\
2.13902187347412	2.27133333333333\\
2.23912048339844	3.24533333333333\\
2.3392231464386	4.35666666666667\\
2.43937873840332	5.602\\
2.53942108154297	6.924\\
2.6395149230957	8.22133333333333\\
2.73957681655884	9.30133333333333\\
2.83964896202087	10.4366666666667\\
2.93977212905884	11.7326666666667\\
3.039870262146	12.9366666666667\\
3.13991141319275	14.1753333333333\\
3.24010896682739	15.2713333333333\\
3.34015297889709	16.266\\
3.44028258323669	16.6\\
3.54038858413696	16.848\\
3.64042353630066	16.9786666666667\\
3.74055504798889	16.9993333333333\\
3.8406069278717	16.884\\
3.94075608253479	16.6346666666667\\
4.04089045524597	16.3046666666667\\
4.14094257354736	16.002\\
4.24098062515259	15.918\\
4.341153383255	15.7786666666667\\
4.44124174118042	15.59\\
4.54126262664795	15.6093333333333\\
4.64138650894165	15.6146666666667\\
4.74145865440369	15.6586666666667\\
4.8416223526001	15.904\\
4.94164228439331	16.1706666666667\\
5.04172158241272	16.4273333333333\\
5.14181303977966	16.6593333333333\\
5.24186515808105	16.9206666666667\\
5.34199547767639	17.2093333333333\\
5.44210338592529	17.5133333333333\\
5.5422031879425	17.792\\
5.642254114151	18.0186666666667\\
5.74265885353088	18.23\\
5.84246635437012	18.42\\
5.94262170791626	18.4886666666667\\
6.04268360137939	18.3666666666667\\
6.14272832870483	18.2266666666667\\
6.24277520179749	18.1853333333333\\
6.34289813041687	18.05\\
6.44295239448547	17.8893333333333\\
6.54305839538574	17.6993333333333\\
6.64316415786743	17.578\\
6.74325609207153	17.4266666666667\\
6.84333658218384	17.2566666666667\\
6.94359350204468	17.0833333333333\\
7.04353475570679	16.9173333333333\\
7.14378094673157	16.8233333333333\\
7.24380898475647	16.7273333333333\\
7.34388065338135	16.7833333333333\\
7.44395089149475	16.8413333333333\\
7.54481029510498	16.9566666666667\\
7.6450560092926	17.0673333333333\\
7.74453687667847	17.166\\
7.84480762481689	17.3306666666667\\
7.94495892524719	17.4653333333333\\
8.04453921318054	17.6606666666667\\
8.14461636543274	17.804\\
8.24475240707397	16.8953333333333\\
8.34480881690979	16.006\\
8.44482612609863	15.082\\
8.5449378490448	14.2013333333333\\
8.6450629234314	13.2993333333333\\
8.74542808532715	12.4133333333333\\
8.84525847434998	11.374\\
8.9452919960022	10.364\\
9.04540967941284	9.31533333333333\\
9.14562177658081	8.26733333333333\\
9.24561977386475	7.40266666666667\\
9.3457818031311	6.48533333333333\\
9.44577169418335	5.91733333333333\\
9.54583406448364	5.94533333333333\\
9.64622759819031	5.97333333333333\\
9.74607563018799	7.066\\
9.84616541862488	7.67866666666667\\
9.94627285003662	8.28666666666667\\
10.0463545322418	8.856\\
10.1464409828186	9.36333333333333\\
10.2464330196381	9.78266666666667\\
10.3465712070465	10.3973333333333\\
10.4466736316681	10.8906666666667\\
10.5467367172241	11.4513333333333\\
10.6468586921692	11.922\\
10.7469172477722	12.2526666666667\\
10.8469908237457	12.5393333333333\\
10.947083234787	12.422\\
11.047180891037	11.3673333333333\\
11.1472842693329	10.3246666666667\\
11.2473409175873	9.254\\
11.347430229187	8.99733333333333\\
11.4475500583649	8.832\\
11.5476369857788	8.63666666666667\\
11.64772772789	8.54733333333333\\
11.747775554657	8.52066666666667\\
11.8478713035583	8.32733333333333\\
11.9479873180389	8.24466666666667\\
12.0480694770813	8.238\\
12.1481657028198	8.18266666666667\\
12.2484118938446	8.21533333333333\\
12.3484210968018	8.23666666666667\\
12.4484231472015	8.32\\
12.548531293869	8.726\\
12.6486210823059	9.148\\
12.7487149238586	9.626\\
12.8488099575043	9.70066666666667\\
12.9490504264832	9.826\\
13.0489768981934	9.98533333333333\\
13.1490652561188	9.98866666666667\\
13.2491989135742	10.1306666666667\\
13.3492572307587	10.296\\
13.4493138790131	10.528\\
13.5496821403503	10.5953333333333\\
13.6494987010956	10.7853333333333\\
13.7496178150177	10.8786666666667\\
13.8496792316437	10.9673333333333\\
13.9498045444489	11.088\\
14.0498270988464	11.2106666666667\\
14.1499245166779	11.2393333333333\\
14.2500774860382	11.3066666666667\\
14.3501300811768	11.432\\
14.4502060413361	11.366\\
14.550302028656	11.3406666666667\\
14.6504371166229	11.398\\
14.7505259513855	11.4326666666667\\
14.8505761623383	11.3206666666667\\
14.950635433197	11.242\\
15.0506985187531	11.23\\
15.1508753299713	11.2386666666667\\
15.2562577724457	11.102\\
15.3510811328888	11.1446666666667\\
15.4513366222382	11.102\\
15.5515522956848	11.0893333333333\\
15.6515805721283	11.0853333333333\\
15.7516913414001	11.0366666666667\\
15.851779460907	11.0233333333333\\
15.9518773555756	10.9886666666667\\
16.0517394542694	11.0226666666667\\
16.1517910957336	10.9606666666667\\
16.2520966529846	10.894\\
16.3522193431854	10.91\\
16.4523637294769	10.79\\
16.5523822307587	10.6273333333333\\
16.652293920517	10.552\\
16.752593755722	10.588\\
16.8526828289032	10.4813333333333\\
16.9527816772461	10.4106666666667\\
17.0529444217682	9.824\\
17.1531276702881	9.256\\
17.2531771659851	8.72\\
17.3532412052155	8.112\\
17.4533965587616	7.602\\
17.5534238815308	6.99466666666667\\
17.653254032135	6.50533333333333\\
17.7537651062012	5.93733333333333\\
17.853556394577	5.40266666666667\\
17.9537675380707	4.896\\
18.0538401603699	4.38\\
18.1539664268494	3.97866666666667\\
18.254111289978	3.57133333333333\\
18.354115486145	3.61666666666667\\
18.4543650150299	3.77666666666667\\
18.5543460845947	4.05066666666667\\
18.6544070243835	4.41333333333333\\
18.7546525001526	4.708\\
18.8547129631042	5.082\\
18.9546074867249	5.34933333333333\\
19.0546417236328	5.68866666666667\\
19.1550431251526	5.63266666666667\\
19.2550394535065	5.86533333333333\\
19.3552355766296	6.08066666666667\\
19.4552640914917	6.25533333333333\\
19.5553369522095	6.548\\
19.6555004119873	6.62866666666667\\
19.7553379535675	6.77933333333333\\
19.8554148674011	6.472\\
19.9555671215057	5.77866666666667\\
20.0557956695557	5.56466666666667\\
20.1559109687805	5.31266666666667\\
20.2558052539825	5.12266666666666\\
20.3561353683472	5.18133333333333\\
20.4563298225403	5.15266666666667\\
20.5562357902527	5.48266666666667\\
20.6562721729279	6.22266666666667\\
20.7564716339111	6.30466666666667\\
20.856436252594	6.42666666666667\\
20.9568922519684	6.50133333333333\\
21.0567672252655	6.57133333333333\\
21.1567795276642	6.624\\
21.2570810317993	6.76533333333333\\
21.3573150634766	6.86533333333333\\
21.4569494724274	7.13266666666667\\
21.557070016861	7.404\\
21.6573259830475	7.566\\
21.7571856975555	7.63\\
21.857234954834	7.52133333333333\\
21.9574182033539	7.61666666666667\\
22.0574116706848	7.23066666666667\\
22.1577544212341	6.854\\
22.2577350139618	6.73666666666667\\
22.3579137325287	6.444\\
22.4580111503601	6.376\\
22.5578792095184	6.40066666666667\\
22.6580181121826	6.39066666666667\\
22.7581744194031	6.23066666666667\\
22.8581385612488	6.12266666666667\\
22.9582591056824	6.156\\
23.0585551261902	6.09533333333333\\
23.1584451198578	6.138\\
23.2587714195251	6.51066666666667\\
23.3587985038757	6.75466666666667\\
23.4589626789093	6.72266666666667\\
23.5587913990021	6.66333333333333\\
23.6590919494629	6.588\\
23.7590792179108	6.672\\
23.8590526580811	6.918\\
23.9591686725616	6.94933333333333\\
24.0592818260193	6.97466666666667\\
24.1596302986145	7.03133333333333\\
24.2595019340515	7.16266666666667\\
24.3598170280457	7.242\\
24.4598083496094	7.36933333333333\\
24.5597352981567	7.386\\
24.659795999527	7.332\\
24.7598602771759	6.86666666666667\\
24.8600153923035	6.566\\
24.9600510597229	6.574\\
25.060108423233	6.63266666666667\\
25.1602504253387	6.66466666666667\\
25.2606027126312	6.60666666666667\\
25.360583782196	6.76466666666667\\
25.460884809494	6.998\\
25.5607993602753	6.916\\
25.6607580184937	6.89\\
25.7608025074005	6.798\\
25.8612570762634	6.74733333333333\\
25.961133480072	6.62266666666667\\
26.0612552165985	6.612\\
26.1613998413086	6.634\\
26.2612726688385	6.76066666666667\\
26.3614120483398	6.85466666666667\\
26.461948633194	6.786\\
26.5618958473206	6.75933333333333\\
26.6617259979248	6.76066666666667\\
26.7619891166687	6.758\\
26.8619070053101	6.48733333333333\\
26.9621329307556	6.19533333333333\\
27.0620725154877	5.888\\
27.1620814800262	5.744\\
27.2623460292816	5.668\\
27.3623485565186	5.88066666666667\\
27.4626090526581	6.14466666666667\\
27.5627915859222	6.126\\
27.6627712249756	6.154\\
27.7626821994781	6.18066666666667\\
27.8632097244263	6.07733333333333\\
27.9629285335541	6.09266666666667\\
28.0629880428314	6.096\\
28.1631381511688	6.10133333333333\\
28.2633748054504	6.13866666666667\\
28.3632264137268	6.21133333333333\\
28.4632956981659	6.30666666666667\\
28.5636970996857	6.608\\
28.6634786128998	6.71733333333333\\
28.7635281085968	6.77666666666667\\
28.8635783195496	6.562\\
28.9636614322662	6.25733333333333\\
29.0638022422791	6.18733333333333\\
29.1694252490997	6.14866666666667\\
29.2639975547791	6.14466666666667\\
29.3640277385712	6.062\\
29.4640803337097	6.11666666666667\\
29.5642023086548	6.19\\
29.6642582416534	6.25733333333333\\
29.764479637146	6.25866666666667\\
29.8646945953369	6.19333333333333\\
29.9646799564362	6.23266666666667\\
30.0646910667419	6.23666666666667\\
30.1648697853088	6.15\\
30.2700986862183	6.16266666666667\\
30.3649652004242	6.128\\
30.4651734828949	6.106\\
30.5703039169312	6.23133333333333\\
30.6703600883484	6.282\\
30.7653803825378	6.226\\
30.8655517101288	6.242\\
30.9657325744629	6.122\\
31.0708024501801	6.2\\
31.1661069393158	6.18933333333333\\
31.2660989761353	6.18666666666667\\
31.3660447597504	6.25533333333333\\
31.4660651683807	6.29466666666667\\
31.566086769104	6.37533333333333\\
31.6664600372314	6.45866666666667\\
31.7664129734039	6.49466666666667\\
31.8664062023163	6.58333333333333\\
31.966536283493	6.63266666666667\\
32.0666437149048	6.674\\
32.1667468547821	6.64866666666667\\
32.2667815685272	6.76066666666667\\
32.366824388504	6.71\\
32.4669206142426	6.838\\
32.567008972168	6.832\\
32.6671226024628	6.74333333333333\\
32.7672173976898	6.702\\
32.8672409057617	6.79466666666667\\
32.9674100875854	6.71866666666667\\
33.068375825882	6.636\\
33.1675503253937	6.71066666666667\\
33.2676086425781	6.69066666666667\\
33.3677458763123	6.54133333333333\\
33.4678127765656	6.658\\
33.5678715705872	6.60466666666667\\
33.6679220199585	6.67266666666667\\
33.7680327892303	6.726\\
33.8681647777557	6.844\\
33.968273639679	6.76\\
34.0683422088623	6.65733333333333\\
34.168402671814	6.692\\
34.2685647010803	6.75933333333333\\
34.3686459064484	6.76133333333333\\
34.4687156677246	6.49466666666667\\
34.5692510604858	6.37066666666667\\
34.6690580844879	6.232\\
34.7689874172211	6.11266666666667\\
34.8691372871399	6.29733333333333\\
34.9693007469177	6.37733333333333\\
35.0693917274475	6.40933333333333\\
35.1693878173828	6.65466666666667\\
35.269478559494	6.83733333333333\\
35.3695333003998	6.98333333333333\\
35.4698350429535	7.164\\
35.5752129554749	7.14133333333333\\
35.670440196991	7.26533333333333\\
35.7709414958954	7.32933333333333\\
35.8711047172546	7.31133333333333\\
35.9702594280243	7.59733333333333\\
36.0705890655518	7.79466666666667\\
36.1704268455505	7.87933333333333\\
36.2704722881317	7.95733333333333\\
36.3705067634583	7.86133333333333\\
36.4705865383148	7.77933333333333\\
36.5706830024719	7.75133333333333\\
36.6708118915558	7.48333333333333\\
36.7708840370178	7.01733333333333\\
36.8709919452667	6.89533333333333\\
36.9714033603668	6.78866666666667\\
37.0711512565613	6.87133333333333\\
37.1712758541107	6.812\\
37.2712769508362	6.636\\
37.371440410614	6.564\\
37.4714775085449	6.61533333333333\\
37.5715425014496	6.53066666666667\\
37.6717689037323	6.49\\
37.7717959880829	6.78333333333333\\
37.8718388080597	6.888\\
37.971907377243	6.83\\
38.0721697807312	6.734\\
38.1723871231079	6.74066666666667\\
38.2723417282104	6.93266666666667\\
38.3724739551544	6.93133333333333\\
38.4723927974701	6.926\\
38.5725734233856	6.78066666666667\\
38.672577381134	6.726\\
38.7726471424103	6.86066666666667\\
38.8727281093597	6.76866666666667\\
38.97283411026	6.67\\
39.0729539394379	6.66733333333333\\
39.1729738712311	6.66866666666667\\
39.2730894088745	6.102\\
39.3731617927551	5.94466666666667\\
39.47323346138	5.88\\
39.5733931064606	5.86\\
39.6734747886658	5.83066666666667\\
39.7736353874207	5.772\\
39.8737239837646	5.816\\
39.9789834022522	5.72133333333333\\
40.0739011764526	5.72933333333333\\
40.1738524436951	5.996\\
40.2740046977997	6.006\\
40.3740589618683	6.05666666666667\\
40.4741644859314	6.73\\
40.5742950439453	6.76733333333333\\
40.6743566989899	6.83066666666667\\
40.7744796276093	7.08333333333333\\
40.8748276233673	7.106\\
40.9746055603027	7.122\\
41.0746800899506	7.18\\
41.1747813224792	7.22666666666667\\
41.2749011516571	7.33\\
41.3749651908875	7.30666666666667\\
41.4750621318817	7.40866666666667\\
41.5751557350159	7.47466666666667\\
41.6752269268036	7.228\\
41.7753412723541	7.15066666666667\\
41.8754508495331	6.89133333333333\\
41.9755203723907	6.318\\
42.075644493103	6.31\\
42.1757035255432	6.318\\
42.2759139537811	6.42\\
42.3760039806366	6.816\\
42.4760100841522	7.05666666666667\\
42.5761206150055	7.16666666666667\\
42.6761946678162	7.248\\
42.7764375209808	7.33066666666667\\
42.876501083374	7.33066666666666\\
42.9765303134918	7.33266666666667\\
43.0767090320587	7.414\\
43.1766633987427	7.39666666666667\\
43.2766878604889	7.47266666666667\\
43.3769516944885	7.95066666666667\\
43.4769012928009	7.83133333333333\\
43.5769851207733	7.798\\
43.6770853996277	7.816\\
43.7771441936493	7.80466666666667\\
43.8772647380829	7.51066666666667\\
43.9773979187012	7.338\\
44.0774564743042	7.352\\
44.1775395870209	7.24733333333333\\
44.2776103019714	7.08133333333333\\
44.3779363632202	7.078\\
44.4781522750854	7.00666666666667\\
44.5779407024384	6.89866666666667\\
44.6837573051453	6.97\\
44.779219865799	7.01866666666667\\
44.8782382011414	6.86\\
44.9786410331726	6.86266666666667\\
45.0783598423004	6.92\\
45.1784131526947	6.84466666666667\\
45.2785496711731	6.85\\
45.3786237239838	6.77066666666667\\
45.4787003993988	6.76533333333333\\
45.5788242816925	6.61666666666667\\
45.6788489818573	6.522\\
45.7789857387543	6.588\\
45.8790833950043	6.514\\
45.9791407585144	6.59133333333333\\
46.0792944431305	6.74333333333333\\
46.1793327331543	6.78466666666667\\
46.2794587612152	6.84533333333333\\
46.3795776367188	7.012\\
46.4796624183655	7.228\\
46.5796725749969	7.31066666666667\\
46.6800243854523	7.43533333333333\\
46.7799139022827	7.478\\
46.8800182342529	7.53466666666667\\
46.9800839424133	7.61\\
47.0801372528076	7.7\\
47.1801972389221	7.868\\
47.2803435325623	7.84133333333333\\
47.3804636001587	7.92\\
47.4805548191071	7.90466666666667\\
47.580598115921	7.812\\
47.6806840896606	7.75333333333333\\
47.7807605266571	7.70133333333333\\
47.8808491230011	7.56866666666667\\
47.9809584617615	7.45533333333333\\
48.0811746120453	7.368\\
48.1811630725861	7.102\\
48.2812192440033	6.764\\
48.3813352584839	6.46266666666667\\
48.4813852310181	6.276\\
48.5815167427063	6.12266666666667\\
48.6819415092468	5.92533333333333\\
48.7868127822876	5.852\\
48.8819489479065	5.744\\
48.9819364547729	5.69333333333333\\
49.0821158885956	5.60533333333333\\
49.1820573806763	5.26066666666667\\
49.2821576595306	5.016\\
49.382208108902	4.92266666666667\\
49.4823338985443	5.51733333333333\\
49.5823962688446	5.47733333333333\\
49.6826345920563	5.488\\
49.7828526496887	5.65333333333333\\
49.8829009532928	5.89066666666667\\
49.9828989505768	6.122\\
50.0829882621765	6.232\\
50.1829414367676	6.32266666666667\\
50.2830443382263	6.43133333333333\\
50.3831307888031	6.45466666666667\\
50.4832761287689	6.45\\
50.5833561420441	6.48466666666667\\
50.6833808422089	6.76266666666667\\
50.7888827323914	6.83533333333333\\
50.8837096691132	6.88533333333333\\
50.9836819171906	6.198\\
51.0837917327881	6.096\\
51.1838185787201	6.184\\
51.2839918136597	6.20733333333333\\
51.3840880393982	6.134\\
51.4841566085815	5.68\\
51.5843412876129	5.674\\
51.6843011379242	5.598\\
51.78444647789	5.50133333333333\\
51.8845653533936	5.47\\
51.9846799373627	5.50066666666667\\
52.0846526622772	5.46133333333333\\
52.1847348213196	5.63933333333333\\
52.2849667072296	5.784\\
52.384964466095	5.70866666666667\\
52.485098361969	5.656\\
52.5856885910034	5.78266666666667\\
52.6851603984833	5.82133333333333\\
52.7852687835693	5.76266666666667\\
52.8853952884674	5.74666666666667\\
52.9854466915131	6.24\\
53.085661649704	6.254\\
53.1856853961945	6.366\\
53.2857570648193	6.488\\
53.3858072757721	6.66\\
53.4859485626221	6.44466666666667\\
53.5860619544983	6.40866666666667\\
53.6860682964325	6.23933333333333\\
53.7862570285797	6.18066666666667\\
53.8865976333618	6.302\\
53.9863986968994	6.39933333333333\\
54.0866048336029	6.36\\
54.1866185665131	6.31933333333333\\
54.2866854667664	6.38\\
54.3868677616119	6.766\\
54.4868323802948	6.536\\
54.5869204998016	7.46533333333333\\
54.6870808601379	7.51333333333333\\
54.7870767116547	8.21533333333333\\
54.8871884346008	8.204\\
54.9872190952301	8.14933333333333\\
55.0873827934265	8.256\\
55.1874423027039	7.996\\
55.2875239849091	7.94866666666667\\
55.387683391571	7.89933333333333\\
55.4876790046692	7.89\\
55.5878984928131	7.90866666666667\\
55.687933921814	8.05333333333333\\
55.7879889011383	8.07333333333333\\
55.8881249427795	7.85\\
55.9882712364197	7.61466666666667\\
56.0883467197418	6.66666666666667\\
56.1883239746094	6.49266666666667\\
56.2884771823883	5.76733333333333\\
56.3885388374329	5.67\\
56.4889209270477	6.10866666666667\\
56.5887348651886	6.97\\
56.68909907341	7.344\\
56.7889297008514	8.09933333333333\\
56.8889973163605	8.14533333333333\\
56.9890787601471	7.898\\
57.089209318161	7.88\\
57.1892023086548	7.88066666666667\\
57.2893660068512	7.78333333333333\\
57.3895237445831	7.818\\
57.4895355701447	8.31733333333333\\
57.5897352695465	8.44133333333333\\
57.6897976398468	8.676\\
57.7899169921875	8.798\\
57.8898961544037	8.90533333333333\\
57.9900081157684	8.79266666666667\\
58.0900757312775	7.99466666666667\\
58.1901557445526	7.93266666666667\\
58.2902710437775	7.28076923076923\\
58.390362739563	7.82363636363636\\
58.4904479980469	8.17444444444445\\
58.5905635356903	7.95857142857143\\
58.6907358169556	7.816\\
58.7907145023346	7.52666666666667\\
58.8908579349518	7.3\\
};
\addlegendentry{UE3}

\end{axis}
\end{tikzpicture}%

==> figures/violation_barplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=3.49090909090909,
xtick={1,2,3},
xticklabels={{\emph{Soft}},{\emph{Strict}},{Prop. Fairness}},
ymin=0,
ymax=12,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={SLA Violation [Mbps]},
axis background/.style={fill=white},
ymajorgrids,
my axis style,
legend columns=3,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, anchor=north west, at={(0.01,0.99)}},
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.21\\
2	6.49\\
3	7.41\\
};
\addplot[forget plot, color=white!15!black, line width=1.5pt] table[row sep=crcr] {%
0.509090909090909	0\\
3.49090909090909	0\\
};
\addlegendentry{UE1}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1.77\\
2	0.31\\
3	3.15\\
};
\addplot[forget plot, color=white!15!black, line width=1.5pt] table[row sep=crcr] {%
0.509090909090909	0\\
3.49090909090909	0\\
};
\addlegendentry{UE2}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.59\\
2	0.38\\
3	0.16\\
};
\addplot[forget plot, color=white!15!black, line width=1.5pt] table[row sep=crcr] {%
0.509090909090909	0\\
3.49090909090909	0\\
};
\addlegendentry{UE3}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	3.57\\
2	7.18\\
3	10.72\\
};
\addplot[forget plot, color=white!15!black, line width=1.5pt] table[row sep=crcr] {%
0.509090909090909	0\\
3.49090909090909	0\\
};
\addlegendentry{Total}

\end{axis}
\end{tikzpicture}%
